Mueller Navelet jets at LHC - complete NLL BFKL calculation

We calculate cross section and azimuthal decorrellation of Mueller Navelet jets at the LHC in the complete next-lo-leading order BFKL framework, i.e. including next-to-leading corrections to the Green's function as well as next-to-leading corrections to the Mueller Navelet vertices. The obtained results for standard observables proposed for studies of Mueller Navelet jets show that both sources of corrections are of equal, big importance for final magnitude and final behavior of observables. The astonishing conclusion of our analysis is that the observables obtained within the complete next-lo-leading order BFKL framework of the present paper are quite similar to the same observables obtained within next-to-leading logarithm DGLAP type treatment. This fact sheds doubts on general belief that the studies of Mueller Navelet jets at the LHC will lead to clear discrimination between the BFKL and the DGLAP dynamics.

==> (inline-0) <==
\begin{tabular}{l|l|l|l|l}
& LL &\multicolumn{3}{|c}{ NLL}\\
$Y$& 
& MC0  &  MC+ &  MC- \\ 
\hline 
  6   & 1.52 & 0.606 & 0.006 & -0.006 \\
  6.5 & 2.06 & 0.752 & 0.005 & -0.005 \\
  7   & 2.04 & 0.670 & 0.004 & -0.004 \\
  7.5 & 1.70 & 0.490 & 0.003 & -0.003 \\
  8   & 1.18 & 0.289 & 0.002 & -0.002 \\
  8.5 & 0.602 &  0.126 & 0.0009 & -0.0009 \\
  9   & 0.268 &  0.0474 & 0.0004 & -0.0004 \\
  9.5 & 0.0949 & 0.0138 & 0.0002 & -0.0002 \\
 10   & 0.0207 & 0.00238 & 0.00006 & -0.00006\\
\hline
& LL+ &\multicolumn{3}{|c}{NLL+}\\
$Y$& 
& MC0  &  MC+ &  MC- \\ 
\hline
  6   & 0.849 &  0.549 & 0.006 & -0.006 \\
  6.5 & 1.10 & 0.675 & 0.006 & -0.006 \\
  7   & 1.03 & 0.595 & 0.004 & -0.004 \\
  7.5 & 0.804 & 0.430 & 0.003 & -0.003 \\
  8   & 0.523 &  0.249 & 0.002 & -0.002 \\
  8.5 & 0.248 & 0.107 & 0.001 & -0.001 \\
  9   & 0.102 & 0.0396 & 0.0005 & -0.0005 \\
  9.5 & 0.0337 & 0.0114 & 0.0002 & -0.0002 \\
 10   & 0.00681 & 0.00198 & 0.00008 & -0.00008 
  \end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 1.52 & -0.4 & 0.8 & 0.606 & 0.03 & -0.04 \\
  6.5 & 2.06 & -0.6 & 1. & 0.752 & 0.03 & -0.06 \\
  7   & 2.04 & -0.7 & 2. & 0.670 & 0.03 & -0.06 \\
  7.5 & 1.70 & -0.7 & 2. & 0.490 & 0.02 & -0.05 \\
  8   & 1.18 & -0.5 & 1. & 0.289 & 0.02 & -0.03 \\
  8.5 & 0.602 & -0.3 & 0.7 & 0.126 & 0.007 & -0.02 \\
  9   & 0.268 & -0.1 & 0.4 & 0.0474 & 0.003 & -0.006 \\
  9.5 & 0.0949 & -0.05 & 0.1 & 0.0138 & 0.001 & -0.002 \\
 10   & 0.0207 & -0.01 & 0.03 & 0.00238 & 0.0002 & -0.0002 \\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.849 & -0.2 & 0.3 & 0.549 & 0.02 & -0.04 \\
  6.5 & 1.10 & -0.3 & 0.5 & 0.675 & 0.02 & -0.05 \\
  7   & 1.03 & -0.3 & 0.5 & 0.595 & 0.02 & -0.05 \\
  7.5 & 0.805 & -0.3 & 0.5 & 0.430 & 0.02 & -0.05 \\
  8   & 0.523 & -0.2 & 0.3 & 0.249 & 0.01 & -0.03 \\
  8.5 & 0.248 & -0.09 & 0.2 & 0.107 & 0.007 & -0.01 \\
  9   & 0.102 & -0.04 & 0.08 & 0.0396 & 0.003 & -0.003 \\
  9.5 & 0.0337 & -0.01 & 0.03 & 0.0114 & 0.0009 & 0.0008 \\
 10   & 0.00681 & -0.003 & 0.006 & 0.00197 & 0.0001 & 0.0009
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ 
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 1.52 & -0.03 & 0.1 & 0.606 & 0.03 & -0.008 \\
  6.5 & 2.06 & -0.1 & 0.3 & 0.752 & 0.03 & -0.02 \\
  7   & 2.04 & -0.2 & 0.3 & 0.670 & 0.02 & -0.02 \\
  7.5 & 1.70 & -0.2 & 0.3 & 0.490 & 0.02 & -0.02 \\
  8   & 1.18 & -0.2 & 0.2 & 0.289 & 0.01 & -0.01 \\
  8.5 & 0.602 & -0.09 & 0.1 & 0.126 & 0.005 & -0.006 \\
  9   & 0.268 & -0.04 & 0.06 & 0.0474 & 0.002 & -0.002 \\
  9.5 & 0.0949 & -0.02 & 0.02 & 0.0138 & 0.0005 & -0.0005 \\
 10   & 0.0207 & -0.004 & 0.005 & 0.00238 & 0.00007 & -0.00002\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ 
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.849 & 0.009 & 0.02 & 0.549 & 0.03 & -0.01 \\
  6.5 & 1.10 & -0.02 & 0.05 & 0.675 & 0.03 & -0.03 \\
  7   & 1.03 & -0.03 & 0.06 & 0.595 & 0.03 & -0.03 \\
  7.5 & 0.805 & -0.04 & 0.05 & 0.430 & 0.03 & -0.03 \\
  8   & 0.523 & -0.03 & 0.04 & 0.249 & 0.02 & -0.02 \\
  8.5 & 0.248 & -0.02 & 0.02 & 0.107 & 0.007 & -0.006 \\
  9   & 0.102 & -0.008 & 0.009 & 0.0396 & 0.003 & -0.002 \\
  9.5 & 0.0337 & -0.003 & 0.003 & 0.0114 & 0.0007 & 0.000003 \\
 10   & 0.00681 & -0.0006 & 0.0007 & 0.00197 & 0.00008 & 0.0002
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { PDF0} & { PDF+} & { PDF-}
& { PDF0} & { PDF+} & { PDF-}\\
\hline
  6   & 1.52 & 0.08 & -0.1 & 0.606 & 0.03 & -0.04 \\
  6.5 & 2.06 & 0.1 & -0.1 & 0.752 & 0.05 & -0.05 \\
  7   & 2.04 & 0.2 & -0.2 & 0.670 & 0.06 & -0.06 \\
  7.5 & 1.70 & 0.2 & -0.2 & 0.490 & 0.05 & -0.05 \\
  8   & 1.18 & 0.1 & -0.1 & 0.289 & 0.04 & -0.03 \\
  8.5 & 0.602 & 0.09 & -0.07 & 0.126 & 0.02 & -0.02 \\
  9   & 0.268 & 0.05 & -0.04 & 0.0474 & 0.008 & -0.007 \\
  9.5 & 0.0949 & 0.02 & -0.02 & 0.0138 & 0.003 & -0.002 \\
 10   & 0.0207 & 0.005 & -0.004 & 0.00238 & 0.0006 & -0.0004\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { PDF0} & { PDF+} & { PDF-}
& { PDF0} & { PDF+} & { PDF-}\\
\hline
  6   & 0.849 & 0.05 & -0.06 & 0.549 & 0.03 & -0.04 \\
  6.5 & 1.10 & 0.07 & -0.08 & 0.675 & 0.05 & -0.05 \\
  7   & 1.03 & 0.08 & -0.08 & 0.595 & 0.05 & -0.05 \\
  7.5 & 0.805 & 0.08 & -0.08 & 0.430 & 0.05 & -0.04 \\
  8   & 0.523 & 0.06 & -0.06 & 0.249 & 0.03 & -0.03 \\
  8.5 & 0.248 & 0.04 & -0.03 & 0.107 & 0.02 & -0.01 \\
  9   & 0.102 & 0.02 & -0.01 & 0.0396 & 0.007 & -0.006 \\
  9.5 & 0.0337 & 0.007 & -0.005 & 0.0114 & 0.002 & -0.002 \\
 10   & 0.00681 & 0.002 & -0.001 & 0.00197 & 0.0005 & -0.0004
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
  6   & 0.377 & 0.003 & -0.003 & 0.851 & 0.01 & -0.01 \\
  6.5 & 0.308 & 0.002 & -0.002 & 0.824 & 0.007 & -0.007 \\
  7   & 0.252 & 0.0009 & -0.0009 & 0.801 & 0.006 & -0.006 \\
  7.5 & 0.206 & 0.0006 & -0.0006 & 0.783 & 0.005 & -0.005 \\
  8   & 0.170 & 0.0005 & -0.0005 & 0.777 & 0.005 & -0.005 \\
  8.5 & 0.140 & 0.0004 & -0.0004 & 0.761 & 0.006 & -0.006 \\
  9   & 0.115 & 0.0004 & -0.0004 & 0.751 & 0.008 & -0.008 \\
  9.5 & 0.0949 & 0.0004 & -0.0004 & 0.749 & 0.01 & -0.01 \\
 10   & 0.0784 & 0.0005 & -0.0005 & 0.753 & 0.02 & -0.02\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
  6   & 0.566 & 0.004 & -0.004 & 0.940 & 0.01 & -0.01 \\
  6.5 & 0.514 & 0.002 & -0.002 & 0.919 & 0.009 & -0.009 \\
  7   & 0.465 & 0.002 & -0.002 & 0.902 & 0.007 & -0.007 \\
  7.5 & 0.421 & 0.001 & -0.001 & 0.893 & 0.007 & -0.007 \\
  8   & 0.381 & 0.001 & -0.001 & 0.901 & 0.008 & -0.008 \\
  8.5 & 0.344 & 0.001 & -0.001 & 0.895 & 0.009 & -0.009 \\
  9   & 0.311 & 0.001 & -0.001 & 0.898 & 0.01 & -0.01 \\
  9.5 & 0.280 & 0.001 & -0.001 & 0.908 & 0.02 & -0.02 \\
 10   & 0.253 & 0.002 & -0.002 & 0.908 & 0.04 & -0.04
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.377 & 0.1 & -0.1 & 0.851 & -0.06 & 0.07 \\
  6.5 & 0.308 & 0.1 & -0.09 & 0.824 & -0.07 & 0.08 \\
  7   & 0.252 & 0.09 & -0.08 & 0.801 & -0.07 & 0.09 \\
  7.5 & 0.206 & 0.08 & -0.07 & 0.783 & -0.08 & 0.1 \\
  8   & 0.170 & 0.07 & -0.06 & 0.777 & -0.1 & 0.1 \\
  8.5 & 0.140 & 0.06 & -0.05 & 0.761 & -0.1 & 0.1 \\
  9   & 0.115 & 0.05 & -0.04 & 0.751 & -0.1 & 0.1 \\
  9.5 & 0.0949 & 0.05 & -0.04 & 0.749 & -0.1 & 0.1 \\
 10   & 0.0784 & 0.04 & -0.03 & 0.753 & -0.1 & 0.07 \\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.566 & 0.02 & -0.02 & 0.940 & -0.06 & 0.07 \\
  6.5 & 0.514 & 0.02 & -0.02 & 0.919 & -0.07 & 0.09 \\
  7   & 0.465 & 0.02 & -0.02 & 0.902 & -0.08 & 0.1 \\
  7.5 & 0.421 & 0.02 & -0.02 & 0.893 & -0.09 & 0.1 \\
  8   & 0.381 & 0.02 & -0.02 & 0.901 & -0.1 & 0.2 \\
  8.5 & 0.344 & 0.02 & -0.02 & 0.895 & -0.1 & 0.1 \\
  9   & 0.311 & 0.02 & -0.02 & 0.898 & -0.1 & 0.09 \\
  9.5 & 0.280 & 0.02 & -0.02 & 0.908 & -0.2 & -0.05 \\
 10   & 0.253 & 0.02 & -0.01 & 0.908 & -0.1 & -0.3
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.377 & 0.1 & -0.09 & 0.851 & -0.02 & 0.09 \\
  6.5 & 0.308 & 0.1 & -0.07 & 0.824 & -0.02 & 0.09 \\
  7   & 0.252 & 0.08 & -0.06 & 0.801 & -0.02 & 0.09 \\
  7.5 & 0.206 & 0.07 & -0.05 & 0.783 & -0.03 & 0.09 \\
  8   & 0.170 & 0.05 & -0.04 & 0.777 & -0.03 & 0.09 \\
  8.5 & 0.140 & 0.04 & -0.03 & 0.761 & -0.03 & 0.09 \\
  9   & 0.115 & 0.04 & -0.03 & 0.751 & -0.03 & 0.08 \\
  9.5 & 0.0949 & 0.03 & -0.02 & 0.749 & -0.02 & 0.07 \\
 10   & 0.0784 & 0.02 & -0.02 & 0.753 & -0.02 & 0.05\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ 
& $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.566 & 0.08 & -0.07 & 0.940 & -0.04 & 0.1 \\
  6.5 & 0.514 & 0.07 & -0.07 & 0.919 & -0.04 & 0.1 \\
  7   & 0.465 & 0.07 & -0.06 & 0.902 & -0.04 & 0.1 \\
  7.5 & 0.421 & 0.06 & -0.06 & 0.893 & -0.05 & 0.1 \\
  8   & 0.381 & 0.06 & -0.05 & 0.901 & -0.05 & 0.1 \\
  8.5 & 0.344 & 0.05 & -0.05 & 0.895 & -0.05 & 0.1 \\
  9   & 0.311 & 0.05 & -0.04 & 0.898 & -0.05 & 0.09 \\
  9.5 & 0.280 & 0.04 & -0.04 & 0.908 & -0.05 & 0.05 \\
 10   & 0.253 & 0.04 & -0.03 & 0.908 & -0.03 & -0.04
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ NLL}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { PDF0} & { PDF+} & { PDF-}
& { PDF0} & { PDF+} & { PDF-}\\
\hline
  6   & 0.851 & -0.006 & 0.002 & 0.940 & -0.007 & 0.003 \\
  6.5 & 0.824 & -0.006 & 0.003 & 0.919 & -0.007 & 0.004 \\
  7   & 0.801 & -0.005 & 0.004 & 0.902 & -0.007 & 0.005 \\
  7.5 & 0.783 & -0.005 & 0.003 & 0.893 & -0.006 & 0.004 \\
  8   & 0.777 & -0.005 & 0.003 & 0.901 & -0.007 & 0.005 \\
  8.5 & 0.761 & -0.005 & 0.004 & 0.895 & -0.007 & 0.005 \\
  9   & 0.751 & -0.005 & 0.003 & 0.898 & -0.007 & 0.004 \\
  9.5 & 0.749 & -0.006 & 0.003 & 0.908 & -0.008 & 0.004 \\
 10   & 0.753 & -0.007 & 0.004 & 0.908 & -0.006 & 0.003
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
  6   & 0.258 & 0.003 & -0.003 & 0.512 & 0.006 & -0.006 \\
  6.5 & 0.195 & 0.001 & -0.001 & 0.471 & 0.004 & -0.004 \\
  7   & 0.147 & 0.0006 & -0.0006 & 0.434 & 0.003 & -0.003 \\
  7.5 & 0.111 & 0.0004 & -0.0004 & 0.404 & 0.002 & -0.002 \\
  8   & 0.0836 & 0.0002 & -0.0002 & 0.383 & 0.002 & -0.002 \\
  8.5 & 0.0633 & 0.0002 & -0.0002 & 0.358 & 0.003 & -0.003 \\
  9   & 0.0481 & 0.0002 & -0.0002 & 0.337 & 0.003 & -0.003 \\
  9.5 & 0.0365 & 0.0002 & -0.0002 & 0.324 & 0.005 & -0.005 \\
 10   & 0.0278 & 0.0002 & -0.0002 & 0.317 & 0.009 & -0.009\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
  6   & 0.317 & 0.002 & -0.002 & 0.566 & 0.008 & -0.008 \\
  6.5 & 0.264 & 0.001 & -0.001 & 0.525 & 0.005 & -0.005 \\
  7   & 0.220 & 0.0008 & -0.0008 & 0.489 & 0.004 & -0.004 \\
  7.5 & 0.183 & 0.0005 & -0.0005 & 0.461 & 0.003 & -0.003 \\
  8   & 0.152 & 0.0004 & -0.0004 & 0.445 & 0.004 & -0.004 \\
  8.5 & 0.126 & 0.0004 & -0.0004 & 0.421 & 0.004 & -0.004 \\
  9   & 0.105 & 0.0004 & -0.0004 & 0.403 & 0.006 & -0.006 \\
  9.5 & 0.0870 & 0.0004 & -0.0004 & 0.393 & 0.008 & -0.008 \\
 10   & 0.0721 & 0.0005 & -0.0005 & 0.382 & 0.02 & -0.02
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.258 & 0.1 & -0.1 & 0.512 & -0.02 & 0.03 \\
  6.5 & 0.195 & 0.1 & -0.08 & 0.471 & -0.03 & 0.04 \\
  7   & 0.147 & 0.08 & -0.06 & 0.434 & -0.03 & 0.05 \\
  7.5 & 0.111 & 0.07 & -0.05 & 0.404 & -0.04 & 0.06 \\
  8   & 0.0836 & 0.05 & -0.04 & 0.383 & -0.04 & 0.08 \\
  8.5 & 0.0633 & 0.04 & -0.03 & 0.358 & -0.05 & 0.08 \\
  9   & 0.0481 & 0.03 & -0.02 & 0.337 & -0.05 & 0.09 \\
  9.5 & 0.0365 & 0.03 & -0.02 & 0.324 & -0.05 & 0.09 \\
 10   & 0.0278 & 0.02 & -0.01 & 0.317 & -0.06 & 0.07\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.317 & 0.03 & -0.02 & 0.566 & -0.02 & 0.04 \\
  6.5 & 0.264 & 0.03 & -0.02 & 0.525 & -0.02 & 0.05 \\
  7   & 0.220 & 0.02 & -0.02 & 0.489 & -0.03 & 0.06 \\
  7.5 & 0.183 & 0.02 & -0.02 & 0.461 & -0.04 & 0.08 \\
  8   & 0.152 & 0.02 & -0.01 & 0.445 & -0.05 & 0.1 \\
  8.5 & 0.126 & 0.02 & -0.01 & 0.421 & -0.06 & 0.09 \\
  9   & 0.105 & 0.01 & -0.01 & 0.403 & -0.06 & 0.07 \\
  9.5 & 0.0870 & 0.01 & -0.008 & 0.393 & -0.07 & 0.01 \\
 10   & 0.0721 & 0.01 & -0.007 & 0.382 & -0.07 & -0.09
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.258 & 0.1 & -0.08 & 0.512 & -0.002 & 0.08 \\
  6.5 & 0.195 & 0.09 & -0.06 & 0.471 & -0.005 & 0.07 \\
  7   & 0.147 & 0.07 & -0.05 & 0.434 & -0.005 & 0.07 \\
  7.5 & 0.111 & 0.05 & -0.04 & 0.404 & -0.005 & 0.06 \\
  8   & 0.0836 & 0.04 & -0.03 & 0.383 & -0.004 & 0.06 \\
  8.5 & 0.0633 & 0.03 & -0.02 & 0.358 & -0.003 & 0.05 \\
  9   & 0.0481 & 0.02 & -0.02 & 0.337 & -0.002 & 0.05 \\
  9.5 & 0.0365 & 0.02 & -0.01 & 0.324 & -0.001 & 0.04 \\
 10   & 0.0278 & 0.01 & -0.009 & 0.317 & 0.001 & 0.03\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ 
& $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.317 & 0.09 & -0.07 & 0.566 & -0.009 & 0.09 \\
  6.5 & 0.264 & 0.07 & -0.06 & 0.525 & -0.01 & 0.09 \\
  7   & 0.220 & 0.06 & -0.05 & 0.489 & -0.01 & 0.09 \\
  7.5 & 0.183 & 0.05 & -0.04 & 0.461 & -0.01 & 0.08 \\
  8   & 0.152 & 0.04 & -0.03 & 0.445 & -0.02 & 0.08 \\
  8.5 & 0.126 & 0.04 & -0.03 & 0.421 & -0.02 & 0.07 \\
  9   & 0.105 & 0.03 & -0.02 & 0.403 & -0.01 & 0.06 \\
  9.5 & 0.0870 & 0.03 & -0.02 & 0.393 & -0.01 & 0.03 \\
 10   & 0.0721 & 0.02 & -0.02 & 0.382 & -0.001 & -0.007
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
  6   & 0.686 & 0.009 & -0.009 & 0.602 & 0.006 & -0.006 \\
  6.5 & 0.632 & 0.005 & -0.005 & 0.571 & 0.004 & -0.004 \\
  7   & 0.582 & 0.003 & -0.003 & 0.542 & 0.003 & -0.003 \\
  7.5 & 0.536 & 0.002 & -0.002 & 0.516 & 0.002 & -0.002 \\
  8   & 0.493 & 0.002 & -0.002 & 0.493 & 0.002 & -0.002 \\
  8.5 & 0.454 & 0.002 & -0.002 & 0.470 & 0.002 & -0.002 \\
  9   & 0.418 & 0.002 & -0.002 & 0.449 & 0.002 & -0.002 \\
  9.5 & 0.385 & 0.002 & -0.002 & 0.432 & 0.003 & -0.003 \\
 10   & 0.354 & 0.003 & -0.003 & 0.421 & 0.005 & -0.005\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& { MC0} & { MC+} & { MC-}\\
\hline
  6   & 0.560 & 0.005 & -0.005\\
  6.5 & 0.515 & 0.003 & -0.003\\
  7   & 0.473 & 0.002 & -0.002\\
  7.5 & 0.435 & 0.002 & -0.002\\
  8   & 0.400 & 0.002 & -0.002\\
  8.5 & 0.368 & 0.002 & -0.002\\
  9   & 0.338 & 0.002 & -0.002\\
  9.5 & 0.310 & 0.002 & -0.002\\
 10   & 0.285 & 0.003 & -0.003
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.686 & 0.07 & -0.09 & 0.602 & 0.02 & -0.007 \\
  6.5 & 0.632 & 0.08 & -0.09 & 0.571 & 0.02 & -0.004 \\
  7   & 0.582 & 0.08 & -0.09 & 0.542 & 0.01 & 0.0009 \\
  7.5 & 0.536 & 0.08 & -0.09 & 0.516 & 0.01 & 0.007 \\
  8   & 0.493 & 0.08 & -0.08 & 0.493 & 0.007 & 0.01 \\
  8.5 & 0.454 & 0.08 & -0.08 & 0.470 & 0.004 & 0.02 \\
  9   & 0.418 & 0.07 & -0.08 & 0.449 & 0.0007 & 0.03 \\
  9.5 & 0.385 & 0.07 & -0.08 & 0.432 & -0.003 & 0.04 \\
 10   & 0.354 & 0.07 & -0.07 & 0.421 & -0.009 & 0.05\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.560 & 0.03 & -0.02\\
  6.5 & 0.515 & 0.03 & -0.02\\
  7   & 0.473 & 0.03 & -0.02\\
  7.5 & 0.435 & 0.03 & -0.02\\
  8   & 0.400 & 0.02 & -0.02\\
  8.5 & 0.368 & 0.02 & -0.02\\
  9   & 0.338 & 0.02 & -0.01\\
  9.5 & 0.310 & 0.02 & -0.01\\
 10   & 0.285 & 0.02 & -0.01
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.686 & 0.08 & -0.07 & 0.602 & 0.01 & 0.03 \\
  6.5 & 0.632 & 0.08 & -0.07 & 0.571 & 0.01 & 0.02 \\
  7   & 0.582 & 0.07 & -0.06 & 0.542 & 0.01 & 0.02 \\
  7.5 & 0.536 & 0.07 & -0.06 & 0.516 & 0.01 & 0.02 \\
  8   & 0.493 & 0.06 & -0.05 & 0.493 & 0.01 & 0.02 \\
  8.5 & 0.454 & 0.06 & -0.05 & 0.470 & 0.01 & 0.02 \\
  9   & 0.418 & 0.05 & -0.05 & 0.449 & 0.01 & 0.01 \\
  9.5 & 0.385 & 0.05 & -0.04 & 0.432 & 0.01 & 0.01 \\
 10   & 0.354 & 0.04 & -0.04 & 0.421 & 0.01 & 0.01\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.560 & 0.07 & -0.06\\
  6.5 & 0.515 & 0.06 & -0.06\\
  7   & 0.473 & 0.06 & -0.05\\
  7.5 & 0.435 & 0.05 & -0.0\\
  8   & 0.400 & 0.05 & -0.04\\
  8.5 & 0.368 & 0.05 & -0.04\\
  9   & 0.338 & 0.04 & -0.04\\
  9.5 & 0.310 & 0.04 & -0.03\\
 10   & 0.285 & 0.04 & -0.03
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
    & \multicolumn{3}{|c}{ LL} & \multicolumn{3}{|c}{ NLL}\\
$Y$ & MC0  &  MC+ &  MC-       &  MC0  &  MC+ &  MC- \\ 
\hline 
  6   & 0.287 & 0.002 & -0.002 & 0.258 & 0.002 & -0.002 \\
  6.5 & 0.316 & 0.002 & -0.002 & 0.310 & 0.002 & -0.002 \\
  7   & 0.257 & 0.0009 & -0.0009 & 0.268 & 0.001 & -0.001 \\
  7.5 & 0.176 & 0.0005 & -0.0005 & 0.192 & 0.0007 & -0.0007 \\
  8   & 0.100 & 0.0003 & -0.0003 & 0.112 & 0.0004 & -0.0004 \\
  8.5 & 0.0420 & 0.0001 & -0.0001 & 0.0480 & 0.0002 & -0.0002 \\
  9   & 0.0154 & 0.00005 & -0.00005 & 0.0178 & 0.00007 & -0.00007 \\
  9.5 & 0.00450 & 0.00002 & -0.00002 & 0.00516 & 0.00003 & -0.00003 \\
 10   & 0.000810 & 0.000005 & -0.000005 & 0.000897 & 0.000008 & -0.000008\\
\hline
    & \multicolumn{3}{|c}{ LL+}\\
$Y$ & MC0  &  MC+ &  MC-       \\
\hline
  6   & 0.240 & 0.001 & -0.001\\
  6.5 & 0.282 & 0.001 & -0.001\\
  7   & 0.239 & 0.0008 & -0.0008\\
  7.5 & 0.170 & 0.0005 & -0.0005\\
  8   & 0.0996 & 0.0003 & -0.0003\\
  8.5 & 0.0426 & 0.0001 & -0.0001\\
  9   & 0.0159 & 0.00005 & -0.00005\\
  9.5 & 0.00472 & 0.00002 & -0.00002\\
 10   & 0.000861 & 0.000005 & -0.000005
  \end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.287 & -0.01 & 0.02 & 0.258 & -0.008 & 0.001 \\
  6.5 & 0.316 & -0.03 & 0.04 & 0.310 & -0.01 & 0.004 \\
  7   & 0.257 & -0.03 & 0.05 & 0.268 & -0.01 & 0.006 \\
  7.5 & 0.176 & -0.03 & 0.04 & 0.192 & -0.01 & 0.005 \\
  8   & 0.100 & -0.02 & 0.03 & 0.112 & -0.009 & 0.003 \\
  8.5 & 0.0420 & -0.01 & 0.02 & 0.0480 & -0.004 & 0.001 \\
  9   & 0.0154 & -0.004 & 0.007 & 0.0178 & -0.002 & 0.0004 \\
  9.5 & 0.00450 & -0.001 & 0.002 & 0.00516 & -0.0005 & 0.00006 \\
 10   & 0.000810 & -0.0003 & 0.0005 & 0.000897 & -0.0001 & -0.000007\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$\\
\hline
  6   & 0.240 & -0.05 & 0.08\\
  6.5 & 0.282 & -0.07 & 0.1\\
  7   & 0.239 & -0.06 & 0.1\\
  7.5 & 0.170 & -0.05 & 0.08\\
  8   & 0.0996 & -0.03 & 0.06\\
  8.5 & 0.0426 & -0.01 & 0.03\\
  9   & 0.0159 & -0.006 & 0.01\\
  9.5 & 0.00472 & -0.002 & 0.003\\
 10   & 0.000861 & -0.0003 & 0.0007\\
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ 
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
 6 & 0.287 & 0.09 & -0.05 & 0.258 & 0.004 & 0.02 \\
 6.5 & 0.316 & 0.07 & -0.05 & 0.310 & 0.002 & 0.03 \\
 7 & 0.257 & 0.05 & -0.03 & 0.268 & 0.0008 & 0.02 \\
 7.5 & 0.176 & 0.03 & -0.02 & 0.192 & 0.0005 & 0.01 \\
 8 & 0.100 & 0.01 & -0.009 & 0.112 & 0.0003 & 0.007 \\
 8.5 & 0.0420 & 0.005 & -0.003 & 0.0480 & 0.0002 & 0.003 \\
 9 & 0.0154 & 0.001 & -0.001 & 0.0178 & 0.00007 & 0.001 \\
 9.5 & 0.00450 & 0.0004 & -0.0003 & 0.00516 & 0.00002 & 0.0003 \\
 10 & 0.000810 & 0.00006 & -0.00005 & 0.000897 & 0.000003 & 0.00005\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$\\
\hline
 6 & 0.240 & 0.04 & -0.03\\
 6.5 & 0.282 & 0.04 & -0.03\\
 7 & 0.239 & 0.03 & -0.02\\
 7.5 & 0.170 & 0.02 & -0.01\\
 8 & 0.0996 & 0.008 & -0.007\\
 8.5 & 0.0426 & 0.003 & -0.003\\
 9 & 0.0159 & 0.001 & -0.0009\\
 9.5 & 0.00472 & 0.0003 & -0.0002\\
 10 & 0.000861 & 0.00005 & -0.00004
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { PDF0} & { PDF+} & { PDF-}
& { PDF0} & { PDF+} & { PDF-}\\
\hline
  6   & 0.287 & 0.02 & -0.02 & 0.258 & 0.01 & -0.02 \\
  6.5 & 0.316 & 0.02 & -0.02 & 0.310 & 0.02 & -0.02 \\
  7   & 0.257 & 0.02 & -0.02 & 0.268 & 0.02 & -0.02 \\
  7.5 & 0.176 & 0.02 & -0.02 & 0.192 & 0.02 & -0.02 \\
  8   & 0.100 & 0.01 & -0.01 & 0.112 & 0.01 & -0.01 \\
  8.5 & 0.0420 & 0.006 & -0.005 & 0.0480 & 0.007 & -0.006 \\
  9   & 0.0154 & 0.003 & -0.002 & 0.0178 & 0.003 & -0.002 \\
  9.5 & 0.00450 & 0.0009 & -0.0007 & 0.00516 & 0.001 & -0.0008 \\
 10   & 0.000810 & 0.0002 & -0.0001 & 0.000897 & 0.0002 & -0.0002\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& { PDF0} & { PDF+} & { PDF-}\\
\hline
  6   & 0.240 & 0.01 & -0.02 \\
  6.5 & 0.282 & 0.02 & -0.02 \\
  7   & 0.239 & 0.02 & -0.02 \\
  7.5 & 0.170 & 0.02 & -0.02 \\
  8   & 0.0996 & 0.01 & -0.01 \\
  8.5 & 0.0426 & 0.006 & -0.005 \\
  9   & 0.0159 & 0.003 & -0.002 \\
  9.5 & 0.00472 & 0.0009 & -0.0008 \\
 10   & 0.000861 & 0.0002 & -0.0002
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
    & \multicolumn{3}{|c}{ LL} & \multicolumn{3}{|c}{ NLL}\\
$Y$ & MC0  &  MC+ &  MC-       &  MC0  &  MC+ &  MC- \\ 
\hline 
  6   & 0.197 & 0.002 & -0.002 & 0.155 & 0.001 & -0.001 \\
  6.5 & 0.200 & 0.001 & -0.001 & 0.177 & 0.0008 & -0.0008 \\
  7   & 0.149 & 0.0006 & -0.0006 & 0.145 & 0.0005 & -0.0005 \\
  7.5 & 0.0942 & 0.0003 & -0.0003 & 0.0991 & 0.0003 & -0.0003 \\
  8   & 0.0495 & 0.0001 & -0.0001 & 0.0554 & 0.0001 & -0.0001 \\
  8.5 & 0.0191 & 0.00006 & -0.00006 & 0.0226 & 0.00006 & -0.00006 \\
  9   & 0.00644 & 0.00002 & -0.00002 & 0.00798 & 0.00002 & -0.00002 \\
  9.5 & 0.00173 & 0.000007 & -0.000007 & 0.00223 & 0.000008 & -0.000008\\
 10 & 0.000287 & 0.000002 & -0.000002 & 0.000377 & 0.000002 & -0.000002\\
\hline
    & \multicolumn{3}{|c}{ LL+}\\
$Y$ & MC0  &  MC+ &  MC-\\
\hline
  6   & 0.134 & 0.0009 & -0.0009\\
  6.5 & 0.145 & 0.0006 & -0.0006\\
  7   & 0.113 & 0.0004 & -0.0004\\
  7.5 & 0.0738 & 0.0002 & -0.0002\\
  8   & 0.0398 & 0.0001 & -0.0001\\
  8.5 & 0.0156 & 0.00005 & -0.00005\\
  9   & 0.00537 & 0.00002 & -0.00002\\
  9.5 & 0.00146 & 0.000006 & -0.000006\\
 10 & 0.000245 & 0.00002 & -0.00002
  \end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$ 
    & $\mu=35$ & $\mu=70$ & $\mu=17.5$ \\
\hline
  6   & 0.197 & 0.01 & -0.01 & 0.155 & 0.0002 & -0.001 \\
  6.5 & 0.200 & 0.006 & -0.004 & 0.177 & -0.003 & 0.001 \\
  7   & 0.149 & -0.001 & 0.002 & 0.145 & -0.004 & 0.003 \\
  7.5 & 0.0942 & -0.004 & 0.005 & 0.0991 & -0.005 & 0.004 \\
  8   & 0.0495 & -0.004 & 0.004 & 0.0554 & -0.004 & 0.003 \\
  8.5 & 0.0191 & -0.002 & 0.002 & 0.0226 & -0.002 & 0.002 \\
  9   & 0.00644 & -0.0008 & 0.001 & 0.00798 & -0.0008 & 0.0007 \\
  9.5 & 0.00173 & -0.0003 & 0.0003 & 0.00223 & -0.0002 & 0.0002 \\
 10   & 0.000287 & -0.00005 & 0.00007 & 0.000377 & -0.00005 & 0.00004\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu=35$ & $\mu=70$ & $\mu=17.5$\\
\hline
  6   & 0.134 & -0.02 & 0.04\\
  6.5 & 0.145 & -0.03 & 0.05\\
  7   & 0.113 & -0.03 & 0.04\\
  7.5 & 0.0738 & -0.02 & 0.03\\
  8   & 0.0398 & -0.01 & 0.02\\
  8.5 & 0.0156 & -0.004 & 0.009\\
  9   & 0.00537 & -0.002 & 0.003\\
  9.5 & 0.00146 & -0.0005 & 0.001\\
 10   & 0.000245 & -0.00009 & 0.0002
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ 
    & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$ \\
\hline
  6   & 0.197 & 0.09 & -0.05 & 0.155 & 0.006 & 0.02 \\
  6.5 & 0.200 & 0.08 & -0.05 & 0.177 & 0.004 & 0.02 \\
  7   & 0.149 & 0.05 & -0.03 & 0.145 & 0.003 & 0.02 \\
  7.5 & 0.0942 & 0.03 & -0.02 & 0.0991 & 0.002 & 0.01 \\
  8   & 0.0495 & 0.01 & -0.009 & 0.0554 & 0.001 & 0.006 \\
  8.5 & 0.0191 & 0.005 & -0.003 & 0.0226 & 0.0007 & 0.002 \\
  9   & 0.00644 & 0.001 & -0.001 & 0.00798 & 0.0003 & 0.0007 \\
  9.5 & 0.00173 & 0.0004 & -0.0003 & 0.00223 & 0.00008 & 0.0002 \\
 10   & 0.000287 & 0.00006 & -0.00005 & 0.000377 & 0.00001 & 0.00003\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\sqrt{s_0}=35$ & $\sqrt{s_0}=70$ & $\sqrt{s_0}=17.5$\\
\hline
  6   & 0.134 & 0.04 & -0.03\\
  6.5 & 0.145 & 0.04 & -0.03\\
  7   & 0.113 & 0.03 & -0.02\\
  7.5 & 0.0738 & 0.02 & -0.01\\
  8   & 0.0398 & 0.009 & -0.007\\
  8.5 & 0.0156 & 0.003 & -0.003\\
  9   & 0.00537 & 0.001 & -0.0009\\
  9.5 & 0.00146 & 0.0003 & -0.0002\\
 10   & 0.000245 & 0.00005 & -0.00004
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { PDF0} & { PDF+} & { PDF-}
& { PDF0} & { PDF+} & { PDF-}\\
\hline
 6 & 0.197 & 0.01 & -0.01 & 0.155 & 0.007 & -0.01 \\
 6.5 & 0.200 & 0.01 & -0.01 & 0.177 & 0.01 & -0.01 \\
 7 & 0.149 & 0.01 & -0.01 & 0.145 & 0.01 & -0.01 \\
 7.5 & 0.0942 & 0.009 & -0.009 & 0.0991 & 0.009 & -0.009 \\
 8 & 0.0495 & 0.006 & -0.006 & 0.0554 & 0.006 & -0.006 \\
 8.5 & 0.0191 & 0.003 & -0.002 & 0.0226 & 0.003 & -0.003 \\
 9 & 0.00644 & 0.001 & -0.0009 & 0.00798 & 0.001 & -0.001 \\
 9.5 & 0.00173 & 0.0003 & -0.0003 & 0.00223 & 0.0004 & -0.0003 \\
 10 & 0.000287 & 0.00007 & -0.00005 & 0.000377 & 0.00009 & -0.00007\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& { PDF0} & { PDF+} & { PDF-}\\
\hline
 6 & 0.134 & 0.04 & -0.03 \\
 6.5 & 0.145 & 0.04 & -0.03 \\
 7 & 0.113 & 0.03 & -0.02 \\
 7.5 & 0.0738 & 0.02 & -0.01\\
 8 & 0.0398 & 0.009 & -0.007 \\
 8.5 & 0.0156 & 0.003 & -0.003 \\
 9 & 0.00537 & 0.001 & -0.0009 \\
 9.5 & 0.00146 & 0.0003 & -0.0002 \\
 10 & 0.000245 & 0.00005 & -0.00004
\end{tabular}
\begin{tabular}{l|l|l|l|l}
& LL &\multicolumn{3}{|c}{ NLL}\\
$Y$& 
& MC0  &  MC+ &  MC- \\ 
\hline 
 6 & 0.162 &  0.0699 & 0.0006 & -0.0006 \\
 6.5 & 0.200 & 0.0806 & 0.0005 & -0.0005 \\
 7 & 0.179 &  0.0651 & 0.0003 & -0.0003 \\
 7.5 & 0.128 &  0.0405 & 0.0002 & -0.0002 \\
 8 & 0.0689 &  0.0182 & 0.0001 & -0.0001 \\
 8.5 & 0.0288 & 0.00638 & 0.00005 & -0.00005 \\
 9 & 0.00973 &  0.00173 & 0.00002 & -0.00002 \\
 9.5 & 0.00227 &  0.000305 & 0.00007 & -0.000007\\
 10 & 0.000258 &  0.0000267 & 0.000001 & -0.000001\\
\hline
& LL+ &\multicolumn{3}{|c}{NLL+}\\
$Y$& 
& MC0  &  MC+ &  MC- \\ 
\hline
 6 & 0.0940 & 0.0643 & 0.0006 & -0.0006 \\
 6.5 & 0.113 & 0.0736 & 0.0005 & -0.0005 \\
 7 & 0.0966 & 0.0589 & 0.0004 & -0.0004 \\
 7.5 & 0.0654 &  0.0362 & 0.0002 & -0.0002 \\
 8 & 0.0332 &  0.0160 & 0.0001 & -0.0001 \\
 8.5 & 0.0131 &  0.00553 & 0.00006 & -0.00006 \\
 9 & 0.00413 & 0.00148 & 0.00003 & -0.00003 \\
 9.5 & 0.000900 & 0.000260 & 0.000009 & -0.000009\\
 10 & 0.0000959  & 0.0000253 & 0.000002 & -0.000002
  \end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.162 & -0.04 & 0.08 & 0.0699 & 0.002 & 0.01 \\
 6.5 & 0.200 & -0.06 & 0.1 & 0.0806 & 0.003 & 0.003 \\
 7 & 0.179 & -0.06 & 0.1 & 0.0651 & 0.002 & -0.001 \\
 7.5 & 0.128 & -0.05 & 0.1 & 0.0405 & 0.002 & -0.003 \\
 8 & 0.0689 & -0.03 & 0.07 & 0.0182 & 0.001 & -0.002 \\
 8.5 & 0.0288 & -0.01 & 0.03 & 0.00638 & 0.0004 & -0.0009 \\
 9 & 0.00973 & -0.005 & 0.01 & 0.00173 & 0.0001 & -0.0002 \\
 9.5 & 0.00227 & -0.001 & 0.003 & 0.000305 & 0.00003 & -0.00003 \\
 10 & 0.000258 & -0.0001 & 0.0004 & 0.0000267 & 0.0000009 & 0.000006\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.0940 & -0.02 & 0.04 & 0.0643 & 0.002 & 0.01 \\
 6.5 & 0.113 & -0.03 & 0.05 & 0.0736 & 0.002 & 0.003 \\
 7 & 0.0966 & -0.03 & 0.05 & 0.0589 & 0.001 & -0.002 \\
 7.5 & 0.0654 & -0.02 & 0.04 & 0.0362 & 0.001 & -0.003 \\
 8 & 0.0332 & -0.01 & 0.02 & 0.0160 & 0.0009 & -0.002 \\
 8.5 & 0.0131 & -0.005 & 0.009 & 0.00553 & 0.0004 & -0.0006 \\
 9 & 0.00413 & -0.002 & 0.003 & 0.00148 & 0.0001 & 0.00001 \\
 9.5 & 0.000900 & -0.0004 & 0.0008 & 0.000260 & 0.00002 & 0.0001 \\
 10 & 0.0000959 & -0.00004 & 0.00009 & 0.0000253 & -0.000002 &    0.00004
\end{tabular}
\caption{tabled values for left figure of Fig.~\ref{fig:c05050rel_mu_s0}.}
  \label{tab:c05050_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ 
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.162 & 0.005 & 0.009 & 0.0699 & 0.002 & -0.0001 \\
 6.5 & 0.200 & -0.006 & 0.02 & 0.0806 & 0.002 & -0.001 \\
 7 & 0.179 & -0.01 & 0.02 & 0.0651 & 0.002 & -0.002 \\
 7.5 & 0.128 & -0.01 & 0.02 & 0.0405 & 0.002 & -0.001 \\
 8 & 0.0689 & -0.008 & 0.01 & 0.0182 & 0.001 & -0.0006 \\
 8.5 & 0.0288 & -0.004 & 0.005 & 0.00638 & 0.0004 & -0.0002 \\
 9 & 0.00973 & -0.001 & 0.002 & 0.00173 & 0.0001 & -0.00003 \\
 9.5 & 0.00227 & -0.0003 & 0.0004 & 0.000305 & 0.00001 & 0.000008\\
 10 & 0.000258 & -0.00004 & 0.00005 & 0.0000267 & -0.0000007 & 0.000003\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ 
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.0940 & 0.003 & 0.0007 & 0.0643 & 0.003 & -0.0005 \\
 6.5 & 0.113 & 0.0002 & 0.003 & 0.0736 & 0.003 & -0.002 \\
 7 & 0.0966 & -0.002 & 0.004 & 0.0589 & 0.003 & -0.002 \\
 7.5 & 0.0654 & -0.002 & 0.004 & 0.0362 & 0.003 & -0.001 \\
 8 & 0.0332 & -0.002 & 0.002 & 0.0160 & 0.001 & -0.0006 \\
 8.5 & 0.0131 & -0.0008 & 0.001 & 0.00553 & 0.0005 & -0.0001 \\
 9 & 0.00413 & -0.0003 & 0.0003 & 0.00148 & 0.0001 & 0.00003 \\
 9.5 & 0.000900 & -0.00007 & 0.00008 & 0.000260 & 0.00001 & 0.00003 \\
 10 & 0.0000959 & -0.000007 & 0.000009  & 0.0000253 & -0.000003 & 0.000009
\end{tabular}
\caption{tabled values for right figure of Fig.~\ref{fig:c05050rel_mu_s0}.}
  \label{tab:c05050_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.435 & 0.004 & -0.004 & 0.886 & 0.009 & -0.009 \\
 6.5 & 0.360 & 0.002 & -0.002 & 0.865 & 0.006 & -0.006 \\
 7 & 0.298 & 0.001 & -0.001 & 0.849 & 0.005 & -0.005 \\
 7.5 & 0.246 & 0.0008 & -0.0008 & 0.842 & 0.005 & -0.005 \\
 8 & 0.204 & 0.0006 & -0.0006 & 0.849 & 0.006 & -0.006 \\
 8.5 & 0.170 & 0.0005 & -0.0005 & 0.850 & 0.008 & -0.008 \\
 9 & 0.141 & 0.0005 & -0.0005 & 0.866 & 0.01 & -0.01 \\
 9.5 & 0.118 & 0.0006 & -0.0006 & 0.899 & 0.02 & -0.02 \\
 10 & 0.0984 & 0.0008 & -0.0008 & 0.878 & 0.05 & -0.05\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.597 & 0.003 & -0.003 & 0.963 & 0.01 & -0.01 \\
 6.5 & 0.545 & 0.002 & -0.002 & 0.948 & 0.008 & -0.008 \\
 7 & 0.496 & 0.002 & -0.002 & 0.938 & 0.007 & -0.007 \\
 7.5 & 0.451 & 0.001 & -0.001 & 0.942 & 0.007 & -0.007 \\
 8 & 0.409 & 0.001 & -0.001 & 0.965 & 0.008 & -0.008 \\
 8.5 & 0.371 & 0.001 & -0.001 & 0.980 & 0.01 & -0.01 \\
 9 & 0.336 & 0.001 & -0.001 & 1.01 & 0.02 & -0.02 \\
 9.5 & 0.305 & 0.001 & -0.001 & 1.05 & 0.04 & -0.04 \\
 10 & 0.276 & 0.002 & -0.002 & 0.925 & 0.07 & -0.07
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c1c05050}.}
  \label{tab:c1c05050}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.435 & 0.1 & -0.1 & 0.886 & -0.06 & 0.02 \\
 6.5 & 0.360 & 0.1 & -0.1 & 0.865 & -0.07 & 0.07 \\
 7 & 0.298 & 0.09 & -0.09 & 0.849 & -0.08 & 0.09 \\
 7.5 & 0.246 & 0.08 & -0.08 & 0.842 & -0.09 & 0.1 \\
 8 & 0.204 & 0.07 & -0.07 & 0.849 & -0.1 & 0.2 \\
 8.5 & 0.170 & 0.07 & -0.06 & 0.850 & -0.1 & 0.1 \\
 9 & 0.141 & 0.06 & -0.05 & 0.866 & -0.1 & 0.1 \\
 9.5 & 0.118 & 0.05 & -0.04 & 0.899 & -0.1 & 0.05 \\
 10 & 0.0984 & 0.04 & -0.04 & 0.878 & -0.1 & -0.2\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.597 & 0.02 & -0.02 & 0.963 & -0.05 & 0.02 \\
 6.5 & 0.545 & 0.02 & -0.02 & 0.948 & -0.07 & 0.08 \\
 7 & 0.496 & 0.02 & -0.02 & 0.938 & -0.08 & 0.1 \\
 7.5 & 0.451 & 0.02 & -0.02 & 0.942 & -0.1 & 0.2 \\
 8 & 0.409 & 0.02 & -0.02 & 0.965 & -0.1 & 0.2 \\
 8.5 & 0.371 & 0.02 & -0.02 & 0.980 & -0.1 & 0.1 \\
 9 & 0.336 & 0.02 & -0.02 & 1.01 & -0.2 & -0.03 \\
 9.5 & 0.305 & 0.02 & -0.01 & 1.05 & -0.2 & -0.3 \\
 10 & 0.276 & 0.02 & -0.01 & 0.925 & -0.003 & -0.6
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25 $
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.435 & 0.1 & -0.1 & 0.886 & -0.1 & 0.08 \\
 6.5 & 0.360 & 0.1 & -0.08 & 0.865 & -0.1 & 0.08 \\
 7 & 0.298 & 0.09 & -0.07 & 0.849 & -0.1 & 0.09 \\
 7.5 & 0.246 & 0.07 & -0.06 & 0.842 & -0.1 & 0.09 \\
 8 & 0.204 & 0.06 & -0.05 & 0.849 & -0.1 & 0.08 \\
 8.5 & 0.170 & 0.05 & -0.04 & 0.850 & -0.1 & 0.08 \\
 9 & 0.141 & 0.04 & -0.03 & 0.866 & -0.1 & 0.06 \\
 9.5 & 0.118 & 0.03 & -0.03 & 0.899 & -0.1 & 0.03 \\
 10 & 0.0984 & 0.03 & -0.02 & 0.878 & -0.05 & -0.05\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ 
   & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.597 & 0.08 & -0.07 & 0.963 & -0.1 & 0.09 \\
 6.5 & 0.545 & 0.07 & -0.07 & 0.948 & -0.1 & 0.1 \\
 7 & 0.496 & 0.07 & -0.06 & 0.938 & -0.1 & 0.1 \\
 7.5 & 0.451 & 0.06 & -0.06 & 0.942 & -0.1 & 0.1 \\
 8 & 0.409 & 0.06 & -0.05 & 0.965 & -0.2 & 0.1 \\
 8.5 & 0.371 & 0.05 & -0.05 & 0.980 & -0.2 & 0.08 \\
 9 & 0.336 & 0.05 & -0.04 & 1.01 & -0.2 & 0.04 \\
 9.5 & 0.305 & 0.04 & -0.04 & 1.05 & -0.1 & -0.07 \\
 10 & 0.276 & 0.04 & -0.04 & 0.925 & 0.03 & -0.2
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.316 & 0.003 & -0.003 & 0.576 & 0.006 & -0.006 \\
 6.5 & 0.242 & 0.001 & -0.001 & 0.537 & 0.004 & -0.004 \\
 7 & 0.185 & 0.0007 & -0.0007 & 0.504 & 0.003 & -0.003 \\
 7.5 & 0.142 & 0.0005 & -0.0005 & 0.481 & 0.003 & -0.003 \\
 8 & 0.109 & 0.0003 & -0.0003 & 0.469 & 0.003 & -0.003 \\
 8.5 & 0.0838 & 0.0003 & -0.0003 & 0.453 & 0.004 & -0.004 \\
 9 & 0.0645 & 0.0002 & -0.0002 & 0.450 & 0.006 & -0.006 \\
 9.5 & 0.0498 & 0.0002 & -0.0002 & 0.464 & 0.01 & -0.01 \\
 10 & 0.0384 & 0.0003 & -0.0003 & 0.459 & 0.02 & -0.02\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.358 & 0.002 & -0.002 & 0.626 & 0.007 & -0.007 \\
 6.5 & 0.302 & 0.001 & -0.001 & 0.589 & 0.005 & -0.005 \\
 7 & 0.254 & 0.0008 & -0.0008 & 0.557 & 0.004 & -0.004 \\
 7.5 & 0.213 & 0.0006 & -0.0006 & 0.537 & 0.004 & -0.004 \\
 8 & 0.179 & 0.0005 & -0.0005 & 0.533 & 0.004 & -0.004 \\
 8.5 & 0.150 & 0.0005 & -0.0005 & 0.523 & 0.006 & -0.006 \\
 9 & 0.126 & 0.0005 & -0.0005 & 0.527 & 0.009 & -0.009 \\
 9.5 & 0.105 & 0.0005 & -0.0005 & 0.543 & 0.02 & -0.02 \\
 10 & 0.0880 & 0.0007 & -0.0007 & 0.484 & 0.04 & -0.04
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c05050}.}
  \label{tab:c2c05050}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.316 & 0.1 & -0.1 & 0.576 & -0.03 & -0.09 \\
 6.5 & 0.242 & 0.1 & -0.09 & 0.537 & -0.03 & -0.01 \\
 7 & 0.185 & 0.09 & -0.07 & 0.504 & -0.04 & 0.03 \\
 7.5 & 0.142 & 0.07 & -0.06 & 0.481 & -0.05 & 0.06 \\
 8 & 0.109 & 0.06 & -0.05 & 0.469 & -0.06 & 0.1 \\
 8.5 & 0.0838 & 0.05 & -0.04 & 0.453 & -0.07 & 0.1 \\
 9 & 0.0645 & 0.04 & -0.03 & 0.450 & -0.08 & 0.1 \\
 9.5 & 0.0498 & 0.03 & -0.02 & 0.464 & -0.09 & 0.09 \\
 10 & 0.0384 & 0.03 & -0.02 & 0.459 & -0.08 & -0.05\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.358 & 0.03 & -0.02 & 0.626 & -0.02 & -0.1 \\
 6.5 & 0.302 & 0.03 & -0.02 & 0.589 & -0.03 & -0.01 \\
 7 & 0.254 & 0.02 & -0.02 & 0.557 & -0.04 & 0.04 \\
 7.5 & 0.213 & 0.02 & -0.02 & 0.537 & -0.05 & 0.08 \\
 8 & 0.179 & 0.02 & -0.01 & 0.533 & -0.07 & 0.1 \\
 8.5 & 0.150 & 0.02 & -0.01 & 0.523 & -0.08 & 0.1 \\
 9 & 0.126 & 0.01 & -0.01 & 0.527 & -0.09 & 0.04 \\
 9.5 & 0.105 & 0.01 & -0.009 & 0.543 & -0.1 & -0.1 \\
 10 & 0.0880 & 0.01 & -0.007 & 0.484 & -0.03 & -0.3
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c05050_mu}.}
  \label{tab:c2c05050_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.316 & 0.1 & -0.1 & 0.576 & -0.08 & 0.08 \\
 6.5 & 0.242 & 0.1 & -0.07 & 0.537 & -0.09 & 0.07 \\
 7 & 0.185 & 0.08 & -0.06 & 0.504 & -0.09 & 0.07 \\
 7.5 & 0.142 & 0.06 & -0.04 & 0.481 & -0.09 & 0.07 \\
 8 & 0.109 & 0.05 & -0.03 & 0.469 & -0.08 & 0.03 \\
 8.5 & 0.0838 & 0.04 & -0.03 & 0.453 & -0.08 & 0.01 \\
 9 & 0.0645 & 0.03 & -0.02 & 0.450 & -0.08 & -0.03 \\
 9.5 & 0.0498 & 0.02 & -0.01 & 0.464 & -0.07 & -0.1 \\
 10 & 0.0384 & 0.02 & -0.01 & 0.459 & -0.04 & -0.3\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ 
& $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.358 & 0.09 & -0.08 & 0.626 & -0.1 & 0.09 \\
 6.5 & 0.302 & 0.08 & -0.06 & 0.589 & -0.1 & 0.09 \\
 7 & 0.254 & 0.07 & -0.05 & 0.557 & -0.1 & 0.08 \\
 7.5 & 0.213 & 0.06 & -0.05 & 0.537 & -0.1 & 0.08 \\
 8 & 0.179 & 0.05 & -0.04 & 0.533 & -0.1 & 0.04 \\
 8.5 & 0.150 & 0.04 & -0.03 & 0.523 & -0.1 & 0.01 \\
 9 & 0.126 & 0.03 & -0.03 & 0.527 & -0.1 & -0.05 \\
 9.5 & 0.105 & 0.03 & -0.02 & 0.543 & -0.08 & -0.2 \\
 10 & 0.0880 & 0.02 & -0.02 & 0.484 & -0.005 & -0.3
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.726 & 0.01 & -0.01 & 0.650 & 0.006 & -0.006 \\
 6.5 & 0.673 & 0.005 & -0.005 & 0.621 & 0.004 & -0.004 \\
 7 & 0.623 & 0.003 & -0.003 & 0.594 & 0.003 & -0.003 \\
 7.5 & 0.576 & 0.003 & -0.003 & 0.571 & 0.002 & -0.002 \\
 8 & 0.533 & 0.002 & -0.002 & 0.552 & 0.002 & -0.002 \\
 8.5 & 0.493 & 0.002 & -0.002 & 0.533 & 0.003 & -0.003 \\
 9 & 0.456 & 0.002 & -0.002 & 0.520 & 0.003 & -0.003 \\
 9.5 & 0.422 & 0.003 & -0.003 & 0.516 & 0.004 & -0.004 \\
 10 & 0.390 & 0.004 & -0.004 & 0.523 & 0.008 & -0.008\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.599 & 0.005 & -0.005 \\
 6.5 & 0.554 & 0.003 & -0.003 \\
 7 & 0.512 & 0.002 & -0.002 \\
 7.5 & 0.473 & 0.002 & -0.002 \\
 8 & 0.437 & 0.002 & -0.002 \\
 8.5 & 0.404 & 0.002 & -0.002 \\
 9 & 0.373 & 0.002 & -0.002 \\
 9.5 & 0.345 & 0.002 & -0.002 \\
 10 & 0.319 & 0.003 & -0.003
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c15050}.}
  \label{tab:c2c15050}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.726 & 0.07 & -0.08 & 0.650 & 0.01 & -0.1 \\
 6.5 & 0.673 & 0.07 & -0.08 & 0.621 & 0.01 & -0.06 \\
 7 & 0.623 & 0.07 & -0.08 & 0.594 & 0.009 & -0.03 \\
 7.5 & 0.576 & 0.07 & -0.08 & 0.571 & 0.005 & -0.006 \\
 8 & 0.533 & 0.07 & -0.08 & 0.552 & 0.0004 & 0.02 \\
 8.5 & 0.493 & 0.07 & -0.08 & 0.533 & -0.004 & 0.04 \\
 9 & 0.456 & 0.07 & -0.08 & 0.520 & -0.01 & 0.05 \\
 9.5 & 0.422 & 0.07 & -0.07 & 0.516 & -0.02 & 0.07 \\
 10 & 0.390 & 0.07 & -0.07 & 0.523 & -0.03 & 0.1\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.599 & 0.03 & -0.02 \\
 6.5 & 0.554 & 0.03 & -0.02 \\
 7 & 0.512 & 0.02 & -0.02 \\
 7.5 & 0.473 & 0.02 & -0.02 \\
 8 & 0.437 & 0.02 & -0.02 \\
 8.5 & 0.404 & 0.02 & -0.01 \\
 9 & 0.373 & 0.02 & -0.01 \\
 9.5 & 0.345 & 0.02 & -0.01 \\
 10 & 0.319 & 0.02 & -0.01
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c15050_mu}.}
  \label{tab:c2c15050_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.726 & 0.07 & -0.07 & 0.650 & -0.03 & 0.02 \\
 6.5 & 0.673 & 0.07 & -0.07 & 0.621 & -0.04 & 0.02 \\
 7 & 0.623 & 0.07 & -0.06 & 0.594 & -0.04 & 0.02 \\
 7.5 & 0.576 & 0.07 & -0.06 & 0.571 & -0.03 & 0.02 \\
 8 & 0.533 & 0.06 & -0.05 & 0.552 & -0.03 & -0.01 \\
 8.5 & 0.493 & 0.06 & -0.05 & 0.533 & -0.03 & -0.03 \\
 9 & 0.456 & 0.05 & -0.05 & 0.520 & -0.03 & -0.07 \\
 9.5 & 0.422 & 0.05 & -0.04 & 0.516 & -0.02 & -0.2 \\
 10 & 0.390 & 0.04 & -0.04 & 0.523 & -0.02 & -0.3\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.599 & 0.07 & -0.06 \\
 6.5 & 0.554 & 0.06 & -0.06 \\
 7 & 0.512 & 0.06 & -0.05 \\
 7.5 & 0.473 & 0.05 & -0.05 \\
 8 & 0.437 & 0.05 & -0.05 \\
 8.5 & 0.404 & 0.05 & -0.04 \\
 9 & 0.373 & 0.04 & -0.04 \\
 9.5 & 0.345 & 0.04 & -0.04 \\
 10 & 0.319 & 0.04 & -0.03
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
    & \multicolumn{3}{|c}{ LL} & \multicolumn{3}{|c}{ NLL}\\
$Y$ & MC0  &  MC+ &  MC-       &  MC0  &  MC+ &  MC- \\ 
\hline 
 6 & 0.0352 & 0.0003 & -0.0003 & 0.0310 & 0.0002 & -0.0002 \\
 6.5 & 0.0360 & 0.0002 & -0.0002 & 0.0349 & 0.0002 & -0.0002 \\
 7 & 0.0266 & 0.0001 & -0.0001 & 0.0276 & 0.0001 & -0.0001 \\
 7.5 & 0.0157 & 0.00005 & -0.00005 & 0.0170 & 0.00005 & -0.00005 \\
 8 & 0.00704 & 0.00002 & -0.00002 & 0.00773 & 0.00003 & -0.00003 \\
 8.5 & 0.00245 & 0.000008 & -0.000008 & 0.00271 & 0.00001 & -0.00001 \\
 9 & 0.000688 & 0.000003 & -0.000003 & 0.000748 & 0.000004 & -0.000004\\
 9.5 & 0.000134 & 0.0000006 & -0.0000006 & 0.000137 & 0.000001 & -0.000001\\
 10 & 0.0000127 & 0.0000001 & -0.0000001 & 0.0000117 & 0.0000002 & -0.0000002\\
\hline
    & \multicolumn{3}{|c}{ LL+}\\
$Y$ & MC0  &  MC+ &  MC-       \\
\hline
 6 & 0.0281 & 0.0002 & -0.0002 \\
 6.5 & 0.0308 & 0.0001 & -0.0001 \\
 7 & 0.0239 & 0.00007 & -0.00007 \\
 7.5 & 0.0147 & 0.00004 & -0.00004 \\
 8 & 0.00680 & 0.00002 & -0.00002 \\
 8.5 & 0.00242 & 0.000008 & -0.000008 \\
 9 & 0.000695 & 0.000003& -0.000003\\
 9.5 & 0.000137 & 0.0000007 & -0.0000007\\
 10 & 0.0000132 & 0.0000001 & -0.0000001
  \end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.0352 & -0.001 & 0.003 & 0.0310 & -0.001 & 0.007 \\
 6.5 & 0.0360 & -0.003 & 0.006 & 0.0349 & -0.002 & 0.004 \\
 7 & 0.0266 & -0.004 & 0.006 & 0.0276 & -0.002 & 0.002 \\
 7.5 & 0.0157 & -0.003 & 0.004 & 0.0170 & -0.001 & 0.001 \\
 8 & 0.00704 & -0.001 & 0.002 & 0.00773 & -0.0006 & 0.0002 \\
 8.5 & 0.00245 & -0.0006 & 0.001 & 0.00271 & -0.0002 & -0.000007 \\
 9 & 0.000688 & -0.0002 & 0.0003 & 0.000748 & -0.00007 & -0.00001 \\
 9.5 & 0.000134 & -0.00004 & 0.00007 & 0.000137 & -0.00001 & -0.000007\\
 10 & 0.0000127 & -0.000004 & 0.000008 & 0.0000117 & -0.0000009 & -0.000001\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$\\
\hline
 6 & 0.0281 & -0.006 & 0.01 \\
 6.5 & 0.0308 & -0.008 & 0.01 \\
 7 & 0.0239 & -0.007 & 0.01 \\
 7.5 & 0.0147 & -0.004 & 0.008 \\
 8 & 0.00680 & -0.002 & 0.004 \\
 8.5 & 0.00242 & -0.0008 & 0.002 \\
 9 & 0.000695 & -0.0002 & 0.0005 \\
 9.5 & 0.000137 & -0.00005 & 0.0001 \\
 10 & 0.0000132 & -0.000005 & 0.00001
\end{tabular}
\caption{tabled values for left figure of Fig.~\ref{fig:c15050rel_mu_s0}.}
  \label{tab:c15050_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ 
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.0352 & 0.01 & -0.007 & 0.0310 & -0.002 & 0.003 \\
 6.5 & 0.0360 & 0.009 & -0.006 & 0.0349 & -0.003 & 0.003 \\
 7 & 0.0266 & 0.005 & -0.004 & 0.0276 & -0.003 & 0.002 \\
 7.5 & 0.0157 & 0.003 & -0.002 & 0.0170 & -0.001 & 0.001 \\
 8 & 0.00704 & 0.001 & -0.0007 & 0.00773 & -0.0006 & 0.0005 \\
 8.5 & 0.00245 & 0.0003 & -0.0002 & 0.00271 & -0.0002 & 0.0002 \\
 9 & 0.000688 & 0.00007 & -0.00005 & 0.000748 & -0.00006 & 0.00004 \\
 9.5 & 0.000134 & 0.00001 & -0.000009 & 0.000137 & -0.00001 & 0.000008\\
 10 & 0.0000127 & 0.000001 & -0.0000008 & 0.0000117 & -0.0000009 & 0.0000007\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$\\
\hline
 6 & 0.0281 & 0.005 & -0.003 \\
 6.5 & 0.0308 & 0.004 & -0.003 \\
 7 & 0.0239 & 0.003 & -0.002 \\
 7.5 & 0.0147 & 0.001 & -0.001 \\
 8 & 0.00680 & 0.0006 & -0.0005 \\
 8.5 & 0.00242 & 0.0002 & -0.0002 \\
 9 & 0.000695 & 0.00005 & -0.00004 \\
 9.5 & 0.000137 & 0.000009 & -0.000007\\
 10 & 0.0000132 & 0.0000008 & -0.0000006
\end{tabular}
\caption{tabled values for right figure of Fig.~\ref{fig:c15050rel_mu_s0}.}
  \label{tab:c15050_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
    & \multicolumn{3}{|c}{ LL} & \multicolumn{3}{|c}{ NLL}\\
$Y$ & MC0  &  MC+ &  MC-       &  MC0  &  MC+ &  MC- \\ 
\hline 
 6 & 0.0256 & 0.0003 & -0.0003 & 0.0201 & 0.0001 & -0.0001 \\
 6.5 & 0.0243 & 0.0001 & -0.0001 & 0.0217 & 0.00008 & -0.00008 \\
 7 & 0.0166 & 0.00007 & -0.00007 & 0.0164 & 0.00005 & -0.00005 \\
 7.5 & 0.00907 & 0.00003 & -0.00003 & 0.00972 & 0.00002 & -0.00002 \\
 8 & 0.00375 & 0.00001 & -0.00001 & 0.00427 & 0.00001 & -0.00001 \\
 8.5 & 0.00121 & 0.000004 & -0.000004 & 0.00144 & 0.000004 & -0.000004\\
 9 & 0.000314 & 0.000001 & -0.000001 & 0.000389 & 0.000001 & -0.000001\\
 9.5 & 0.0000564 & 0.0000003 & -0.0000003 & 0.0000707 & 0.0000003 & -0.0000003\\
 10 & 0.00000496 &  0.00000004 & - 0.00000004 &   0.00000612 & 0.00000005 & -0.00000005\\
\hline
    & \multicolumn{3}{|c}{ LL+}\\
$Y$ & MC0  &  MC+ &  MC-\\
\hline
 6 & 0.0168 & 0.00009 & -0.00009 \\
 6.5 & 0.0171 & 0.00006 & -0.00006 \\
 7 & 0.0123 & 0.00004 & -0.00004 \\
 7.5 & 0.00698 & 0.00002 & -0.00002 \\
 8 & 0.00297 & 0.000008 & -0.000008\\
 8.5 & 0.000979 & 0.000003 & -0.000003\\
 9 & 0.000260 & 0.000001 & -0.000001\\
 9.5 & 0.0000473 & 0.0000002 & -0.0000002\\
 10 & 0.00000422 & 0.00000003 & -0.00000007
  \end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$ 
    & $\mu=50$ & $\mu=100$ & $\mu=25$ \\
\hline
 6 & 0.0256 & 0.001 & -0.0007 & 0.0201 & -0.0003 & 0.00003 \\
 6.5 & 0.0243 & 0.0001 & 0.0003 & 0.0217 & -0.0007 & 0.0003 \\
 7 & 0.0166 & -0.0005 & 0.0009 & 0.0164 & -0.0008 & 0.0005 \\
 7.5 & 0.00907 & -0.0006 & 0.0008 & 0.00972 & -0.0006 & 0.0005 \\
 8 & 0.00375 & -0.0004 & 0.0005 & 0.00427 & -0.0003 & 0.0003 \\
 8.5 & 0.00121 & -0.0002 & 0.0002 & 0.00144 & -0.0001 & 0.0001 \\
 9 & 0.000314 & -0.00005 & 0.00007 & 0.000389 & -0.00004 & 0.00003 \\
 9.5 & 0.0000564 & -0.00001 & 0.00002 & 0.0000707 & -0.000009 & 0.000006\\
 10 & 0.00000496 & -0.000001 & 0.000001 & 0.00000612 & -0.0000009 & 0.0000005\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu=50$ & $\mu=100$ & $\mu=25$\\
\hline
 6 & 0.0168 & -0.003 & 0.005 \\
 6.5 & 0.0171 & -0.004 & 0.006 \\
 7 & 0.0123 & -0.003 & 0.005 \\
 7.5 & 0.00698 & -0.002 & 0.003 \\
 8 & 0.00297 & -0.0008 & 0.002 \\
 8.5 & 0.000979 & -0.0003 & 0.0006 \\
 9 & 0.000260 & -0.00008 & 0.0002 \\
 9.5 & 0.0000473 & -0.00002 & 0.00003 \\
 10 & 0.00000422 & -0.000002 & 0.000003
\end{tabular}
\caption{tabled values for left figure of Fig.~\ref{fig:c25050rel_mu_s0}.}
  \label{tab:c25050_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ 
    & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$ \\
\hline
 6 & 0.0256 & 0.01 & -0.007 & 0.0201 & -0.002 & 0.003 \\
 6.5 & 0.0243 & 0.01 & -0.006 & 0.0217 & -0.003 & 0.003 \\
 7 & 0.0166 & 0.006 & -0.004 & 0.0164 & -0.002 & 0.002 \\
 7.5 & 0.00907 & 0.003 & -0.002 & 0.00972 & -0.001 & 0.001 \\
 8 & 0.00375 & 0.001 & -0.0007 & 0.00427 & -0.0006 & 0.0002 \\
 8.5 & 0.00121 & 0.0003 & -0.0002 & 0.00144 & -0.0002 & 0.0000006\\
 9 & 0.000314 & 0.00007 & -0.00005 & 0.000389 & -0.00005 & -0.00003 \\
 9.5 & 0.0000564 & 0.00001 & -0.000009 & 0.0000707 & -0.000008& -0.00002 \\
 10 & 0.00000496 & 0.000001 & -0.0000008 & 0.00000612 & -0.0000007 & -0.000003\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\sqrt{s_0}=50$ & $\sqrt{s_0}=100$ & $\sqrt{s_0}=25$\\
\hline
 6 & 0.0168 & 0.005 & -0.003 \\
 6.5 & 0.0171 & 0.005 & -0.003 \\
 7 & 0.0123 & 0.003 & -0.002 \\
 7.5 & 0.00698 & 0.002 & -0.001 \\
 8 & 0.00297 & 0.0006 & -0.0005 \\
 8.5 & 0.000979 & 0.0002 & -0.0002 \\
 9 & 0.000260 & 0.00005 & -0.00004 \\
 9.5 & 0.0000473 & 0.000009 & -0.000007 \\
 10 & 0.00000422 & 0.0000008 & -0.0000006
\end{tabular}
\caption{tabled values for right figure of Fig.~\ref{fig:c25050rel_mu_s0}.}
  \label{tab:c25050_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l}
& LL &\multicolumn{3}{|c}{ NLL}\\
$Y$& 
& MC0  &  MC+ &  MC- \\ 
\hline 
 6 & 0.379 &  0.133 & 0.002 & -0.002 \\
 6.5 & 0.53 & 0.167 & 0.002 & -0.002 \\
 7 & 0.526 &  0.147 & 0.001 & -0.001 \\
 7.5 & 0.423 &  0.102 & 0.0007 & -0.0007 \\
 8 & 0.271 &  0.0547 & 0.0004 & -0.0004 \\
 8.5 & 0.128 &  0.022 & 0.0002 & -0.0002 \\
 9 & 0.0508 &  0.00724 & 0.0001 & -0.0001 \\
 9.5 & 0.0148 &  0.00167 & 0.00004 & -0.00004 \\
 10 & 0.00224 &  0.000187 & 0.000009 & 0.000009\\
\hline
& LL+ &\multicolumn{3}{|c}{NLL+}\\
$Y$& 
& MC0  &  MC+ &  MC- \\ 
\hline
 6 & 0.214 &  0.116 & 0.002 & -0.002 \\
 6.5 & 0.282 & 0.145 & 0.002 & -0.002 \\
 7 & 0.264 & 0.127 & 0.001 & -0.001 \\
 7.5 & 0.2 & 0.0878 & 0.0008 & -0.0008 \\
 8 & 0.12 &  0.0459 & 0.0005 & -0.0005 \\
 8.5 & 0.0529  & 0.0182 & 0.0003 & -0.0003 \\
 9 & 0.0197 &  0.00589 & 0.0001 & -0.0001 \\
 9.5 & 0.00537 &  0.00135 & 0.00005 & -0.00005   \\
 10 & 0.000756 &  0.000158 & 0.00001 &   -0.00001
  \end{tabular}
  \caption{tabled values for Fig.~\ref{fig:c03550}.}
  \label{tab:c03550}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.379 & -0.1 & 0.3 & 0.133 & 0.006 & 0.002 \\
 6.5 & 0.53 & -0.2 & 0.4 & 0.167 & 0.009 & -0.009 \\
 7 & 0.526 & -0.2 & 0.4 & 0.147 & 0.008 & -0.01 \\
 7.5 & 0.423 & -0.2 & 0.4 & 0.102 & 0.007 & -0.01 \\
 8 & 0.271 & -0.1 & 0.3 & 0.0547 & 0.005 & -0.01 \\
 8.5 & 0.128 & -0.06 & 0.2 & 0.022 & 0.002 & -0.004 \\
 9 & 0.0508 & -0.03 & 0.07 & 0.00724 & 0.0008 & -0.001 \\
 9.5 & 0.0148 & -0.008 & 0.02 & 0.00167 & 0.0002 & -0.0003 \\
 10 & 0.00224 & -0.001 & 0.004 & 0.000187 & 0.00002 & -0.000003\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.214 & -0.06 & 0.1 & 0.116 & 0.003 & 0.003 \\
 6.5 & 0.282 & -0.08 & 0.1 & 0.145 & 0.005 & -0.008 \\
 7 & 0.264 & -0.08 & 0.1 & 0.127 & 0.006 & -0.01 \\
 7.5 & 0.2 & -0.07 & 0.1 & 0.0878 & 0.005 & -0.01 \\
 8 & 0.12 & -0.04 & 0.08 & 0.0459 & 0.004 & -0.01 \\
 8.5 & 0.0529 & -0.02 & 0.04 & 0.0182 & 0.002 & -0.003 \\
 9 & 0.0197 & -0.008 & 0.02 & 0.00589 & 0.0008 & -0.0004 \\
 9.5 & 0.00537 & -0.002 & 0.005 & 0.00135 & 0.0002 & 0.0003 \\
 10 & 0.000756 & -0.0003 & 0.0007 & 0.000158 & 0.00001 & 0.0002
\end{tabular}
\caption{tabled values for left figure of  Fig.~\ref{fig:c03550rel_mu_s0}.}
  \label{tab:c03550_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ 
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.379 & -0.06 & 0.07 & 0.133 & 0.02 & -0.01 \\
 6.5 & 0.53 & -0.08 & 0.1 & 0.167 & 0.02 & -0.02 \\
 7 & 0.526 & -0.08 & 0.1 & 0.147 & 0.02 & -0.01 \\
 7.5 & 0.423 & -0.07 & 0.08 & 0.102 & 0.01 & -0.009 \\
 8 & 0.271 & -0.04 & 0.05 & 0.0547 & 0.008 & -0.005 \\
 8.5 & 0.128 & -0.02 & 0.03 & 0.022 & 0.003 & -0.002 \\
 9 & 0.0508 & -0.009 & 0.01 & 0.00724 & 0.001 & -0.0005 \\
 9.5 & 0.0148 & -0.003 & 0.003 & 0.00167 & 0.0002 & -0.00006 \\
 10 & 0.00224 & -0.0004 & 0.0005 & 0.000187 & 0.00002 & 0.000009\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ 
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.214 & -0.02 & 0.02 & 0.116 & 0.02 & -0.01 \\
 6.5 & 0.282 & -0.02 & 0.03 & 0.145 & 0.03 & -0.02 \\
 7 & 0.264 & -0.02 & 0.02 & 0.127 & 0.02 & -0.02 \\
 7.5 & 0.2 & -0.02 & 0.02 & 0.0878 & 0.02 & -0.01 \\
 8 & 0.12 & -0.01 & 0.01 & 0.0459 & 0.01 & -0.005 \\
 8.5 & 0.0529 & -0.005 & 0.005 & 0.0182 & 0.004 & -0.002 \\
 9 & 0.0197 & -0.002 & 0.002 & 0.00589 & 0.001 & -0.0003 \\
 9.5 & 0.00537 & -0.0005 & 0.0006 & 0.00135 & 0.0002 & 0.00007 \\
 10 & 0.000756 & -0.00007 & 0.00008 & 0.000158 & 0.000007 & 0.00005
\end{tabular}
\caption{tabled values for right figure of Fig.~\ref{fig:c03550rel_mu_s0}.}
  \label{tab:c03550_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.245 & 0.003 & -0.003 & 0.854 & 0.01 & -0.01 \\
 6.5 & 0.214 & 0.001 & -0.001 & 0.83 & 0.01 & -0.01 \\
 7 & 0.186 & 0.0009 & -0.0009 & 0.811 & 0.008 & -0.008 \\
 7.5 & 0.161 & 0.0007 & -0.0007 & 0.802 & 0.007 & -0.007 \\
 8 & 0.139 & 0.0005 & -0.0005 & 0.808 & 0.007 & -0.007 \\
 8.5 & 0.119 & 0.0005 & -0.0005 & 0.802 & 0.009 & -0.009 \\
 9 & 0.102 & 0.0005 & -0.0005 & 0.806 & 0.01 & -0.01 \\
 9.5 & 0.0866 & 0.0005 & -0.0005 & 0.824 & 0.02 & -0.02 \\
 10 & 0.0736 & 0.0006 & -0.0006 & 0.849 & 0.04 & -0.04\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.485 & 0.004 & -0.004 & 0.974 & 0.02 & -0.02 \\
 6.5 & 0.448 & 0.003 & -0.003 & 0.952 & 0.01 & -0.01 \\
 7 & 0.413 & 0.002 & -0.002 & 0.937 & 0.01 & -0.01 \\
 7.5 & 0.38 & 0.001 & -0.001 & 0.937 & 0.01 & -0.01 \\
 8 & 0.349 & 0.001 & -0.001 & 0.962 & 0.01 & -0.01 \\
 8.5 & 0.319 & 0.001 & -0.001 & 0.969 & 0.01 & -0.01 \\
 9 & 0.292 & 0.001 & -0.001 & 0.992 & 0.02 & -0.02 \\
 9.5 & 0.266 & 0.001 & -0.001 & 1.02 & 0.04 & -0.04 \\
 10 & 0.243 & 0.002 & -0.002 & 1.01 & 0.08 & -0.08
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c1c03550}.}
  \label{tab:c1c03550}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.245 & 0.04 & -0.05 & 0.854 & -0.1 & 0.1 \\
 6.5 & 0.214 & 0.04 & -0.05 & 0.83 & -0.1 & 0.1 \\
 7 & 0.186 & 0.04 & -0.05 & 0.811 & -0.1 & 0.1 \\
 7.5 & 0.161 & 0.04 & -0.04 & 0.802 & -0.1 & 0.2 \\
 8 & 0.139 & 0.04 & -0.04 & 0.808 & -0.1 & 0.2 \\
 8.5 & 0.119 & 0.04 & -0.04 & 0.802 & -0.1 & 0.2 \\
 9 & 0.102 & 0.04 & -0.03 & 0.806 & -0.2 & 0.2 \\
 9.5 & 0.0866 & 0.03 & -0.03 & 0.824 & -0.2 & 0.1 \\
 10 & 0.0736 & 0.03 & -0.03 & 0.849 & -0.2 & -0.08\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.485 & 0.01 & -0.01 & 0.974 & -0.09 & 0.1 \\
 6.5 & 0.448 & 0.01 & -0.01 & 0.952 & -0.1 & 0.1 \\
 7 & 0.413 & 0.01 & -0.01 & 0.937 & -0.1 & 0.2 \\
 7.5 & 0.38 & 0.01 & -0.01 & 0.937 & -0.1 & 0.2 \\
 8 & 0.349 & 0.01 & -0.01 & 0.962 & -0.2 & 0.3 \\
 8.5 & 0.319 & 0.01 & -0.01 & 0.969 & -0.2 & 0.2 \\
 9 & 0.292 & 0.01 & -0.01 & 0.992 & -0.2 & 0.06 \\
 9.5 & 0.266 & 0.01 & -0.01 & 1.02 & -0.2 & -0.2 \\
 10 & 0.243 & 0.01 & -0.01 & 1.01 & -0.1 & -0.6
\end{tabular}
\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.245 & 0.05 & -0.04 & 0.854 & -0.1 & 0.1 \\
 6.5 & 0.214 & 0.04 & -0.04 & 0.83 & -0.1 & 0.1 \\
 7 & 0.186 & 0.04 & -0.03 & 0.811 & -0.1 & 0.1 \\
 7.5 & 0.161 & 0.04 & -0.03 & 0.802 & -0.1 & 0.1 \\
 8 & 0.139 & 0.03 & -0.03 & 0.808 & -0.1 & 0.1 \\
 8.5 & 0.119 & 0.03 & -0.02 & 0.802 & -0.1 & 0.1 \\
 9 & 0.102 & 0.02 & -0.02 & 0.806 & -0.1 & 0.1 \\
 9.5 & 0.0866 & 0.02 & -0.02 & 0.824 & -0.1 & 0.07 \\
 10 & 0.0736 & 0.02 & -0.02 & 0.849 & -0.1 & 0.004\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ 
& $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.485 & 0.05 & -0.05 & 0.974 & -0.2 & 0.2 \\
 6.5 & 0.448 & 0.05 & -0.05 & 0.952 & -0.2 & 0.2 \\
 7 & 0.413 & 0.05 & -0.05 & 0.937 & -0.2 & 0.2 \\
 7.5 & 0.38 & 0.05 & -0.04 & 0.937 & -0.2 & 0.2 \\
 8 & 0.349 & 0.04 & -0.04 & 0.962 & -0.2 & 0.2 \\
 8.5 & 0.319 & 0.04 & -0.04 & 0.969 & -0.2 & 0.1 \\
 9 & 0.292 & 0.04 & -0.03 & 0.992 & -0.2 & 0.1 \\
 9.5 & 0.266 & 0.04 & -0.03 & 1.02 & -0.2 & 0.001 \\
 10 & 0.243 & 0.03 & -0.03 & 1.01 & -0.09 & -0.2
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c1c03550_s0}.}
  \label{tab:c1c03550_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.111 & 0.002 & -0.002 & 0.437 & 0.008 & -0.008 \\
 6.5 & 0.0921 & 0.0009 & -0.0009 & 0.407 & 0.005 & -0.005 \\
 7 & 0.076 & 0.0006 & -0.0006 & 0.381 & 0.004 & -0.004 \\
 7.5 & 0.0623 & 0.0004 & -0.0004 & 0.363 & 0.003 & -0.003 \\
 8 & 0.0508 & 0.0003 & -0.0003 & 0.354 & 0.003 & -0.003 \\
 8.5 & 0.0411 & 0.0002 & -0.0002 & 0.339 & 0.004 & -0.004 \\
 9 & 0.0332 & 0.0002 & -0.0002 & 0.331 & 0.005 & -0.005 \\
 9.5 & 0.0266 & 0.0002 & -0.0002 & 0.333 & 0.008 & -0.008 \\
 10 & 0.0213 & 0.0002 & -0.0002 & 0.347 & 0.02 & -0.02\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.209 & 0.003 & -0.003 & 0.498 & 0.01 & -0.01 \\
 6.5 & 0.182 & 0.001 & -0.001 & 0.467 & 0.006 & -0.006 \\
 7 & 0.158 & 0.0009 & -0.0009 & 0.44 & 0.005 & -0.005 \\
 7.5 & 0.137 & 0.0006 & -0.0006 & 0.424 & 0.004 & -0.004 \\
 8 & 0.118 & 0.0005 & -0.0005 & 0.422 & 0.005 & -0.005 \\
 8.5 & 0.101 & 0.0005 & -0.0005 & 0.41 & 0.006 & -0.006 \\
 9 & 0.0862 & 0.0004 & -0.0004 & 0.408 & 0.009 & -0.009 \\
 9.5 & 0.0734 & 0.0005 & -0.0005 & 0.415 & 0.01 & -0.01 \\
 10 & 0.0624 & 0.0006 & -0.0006 & 0.412 & 0.03 & -0.03
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c03550}.}
  \label{tab:c2c03550}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.111 & 0.03 & -0.03 & 0.437 & -0.05 & 0.02 \\
 6.5 & 0.0921 & 0.03 & -0.03 & 0.407 & -0.05 & 0.05 \\
 7 & 0.076 & 0.02 & -0.02 & 0.381 & -0.05 & 0.07 \\
 7.5 & 0.0623 & 0.02 & -0.02 & 0.363 & -0.06 & 0.09 \\
 8 & 0.0508 & 0.02 & -0.02 & 0.354 & -0.06 & 0.1 \\
 8.5 & 0.0411 & 0.02 & -0.02 & 0.339 & -0.07 & 0.1 \\
 9 & 0.0332 & 0.02 & -0.01 & 0.331 & -0.07 & 0.1 \\
 9.5 & 0.0266 & 0.01 & -0.01 & 0.333 & -0.08 & 0.1 \\
 10 & 0.0213 & 0.01 & -0.01 & 0.347 & -0.08 & 0.04\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.209 & 0.009 & -0.008 & 0.498 & -0.05 & 0.02 \\
 6.5 & 0.182 & 0.009 & -0.007 & 0.467 & -0.05 & 0.06 \\
 7 & 0.158 & 0.009 & -0.007 & 0.44 & -0.06 & 0.09 \\
 7.5 & 0.137 & 0.009 & -0.007 & 0.424 & -0.07 & 0.1 \\
 8 & 0.118 & 0.008 & -0.006 & 0.422 & -0.08 & 0.2 \\
 8.5 & 0.101 & 0.008 & -0.006 & 0.41 & -0.09 & 0.1 \\
 9 & 0.0862 & 0.007 & -0.005 & 0.408 & -0.1 & 0.09 \\
 9.5 & 0.0734 & 0.007 & -0.005 & 0.415 & -0.1 & -0.04 \\
 10 & 0.0624 & 0.006 & -0.005 & 0.412 & -0.08 & -0.2
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c03550_mu}.}
  \label{tab:c2c03550_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.111 & 0.03 & -0.03 & 0.437 & -0.09 & 0.09 \\
 6.5 & 0.0921 & 0.03 & -0.02 & 0.407 & -0.08 & 0.08 \\
 7 & 0.076 & 0.02 & -0.02 & 0.381 & -0.08 & 0.08 \\
 7.5 & 0.0623 & 0.02 & -0.02 & 0.363 & -0.08 & 0.07 \\
 8 & 0.0508 & 0.02 & -0.01 & 0.354 & -0.08 & 0.06 \\
 8.5 & 0.0411 & 0.01 & -0.01 & 0.339 & -0.07 & 0.05 \\
 9 & 0.0332 & 0.01 & -0.009 & 0.331 & -0.07 & 0.03 \\
 9.5 & 0.0266 & 0.009 & -0.007 & 0.333 & -0.07 & -0.001 \\
 10 & 0.0213 & 0.008 & -0.006 & 0.347 & -0.06 & -0.1\\
\hline
&\multicolumn{3}{|c}{ LL+}&\multicolumn{3}{|c}{ NLL+}\\
$Y$& $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ 
& $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.209 & 0.04 & -0.04 & 0.498 & -0.1 & 0.1 \\
 6.5 & 0.182 & 0.04 & -0.03 & 0.467 & -0.1 & 0.1 \\
 7 & 0.158 & 0.03 & -0.03 & 0.44 & -0.1 & 0.1 \\
 7.5 & 0.137 & 0.03 & -0.03 & 0.424 & -0.1 & 0.1 \\
 8 & 0.118 & 0.03 & -0.02 & 0.422 & -0.1 & 0.08 \\
 8.5 & 0.101 & 0.02 & -0.02 & 0.41 & -0.1 & 0.06 \\
 9 & 0.0862 & 0.02 & -0.02 & 0.408 & -0.1 & 0.03 \\
 9.5 & 0.0734 & 0.02 & -0.01 & 0.415 & -0.1 & -0.04 \\
 10 & 0.0624 & 0.02 & -0.01 & 0.412 & -0.06 & -0.2
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c03550_s0}.}
  \label{tab:c2c03550_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$& { MC0} & { MC+} & { MC-}
& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.452 & 0.009 & -0.009 & 0.511 & 0.009 & -0.009 \\
 6.5 & 0.43 & 0.005 & -0.005 & 0.49 & 0.005 & -0.005 \\
 7 & 0.408 & 0.004 & -0.004 & 0.47 & 0.004 & -0.004 \\
 7.5 & 0.387 & 0.003 & -0.003 & 0.453 & 0.003 & -0.003 \\
 8 & 0.366 & 0.002 & -0.002 & 0.438 & 0.003 & -0.003 \\
 8.5 & 0.346 & 0.002 & -0.002 & 0.423 & 0.003 & -0.003 \\
 9 & 0.326 & 0.002 & -0.002 & 0.411 & 0.003 & -0.003 \\
 9.5 & 0.307 & 0.003 & -0.003 & 0.405 & 0.004 & -0.004 \\
 10 & 0.289 & 0.004 & -0.004 & 0.408 & 0.007 & -0.007\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& { MC0} & { MC+} & { MC-}\\
\hline
 6 & 0.43 & 0.006 & -0.006 \\
 6.5 & 0.406 & 0.004 & -0.004 \\
 7 & 0.382 & 0.003 & -0.003 \\
 7.5 & 0.359 & 0.002 & -0.002 \\
 8 & 0.337 & 0.002 & -0.002 \\
 8.5 & 0.316 & 0.002 & -0.002 \\
 9 & 0.295 & 0.002 & -0.002 \\
 9.5 & 0.276 & 0.002 & -0.002 \\
 10 & 0.257 & 0.003 & -0.003
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c13550}.}
  \label{tab:c2c13550}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.452 & 0.03 & -0.04 & 0.511 & -0.001 & -0.03 \\
 6.5 & 0.43 & 0.03 & -0.04 & 0.49 & -0.003 & -0.008 \\
 7 & 0.408 & 0.03 & -0.04 & 0.47 & -0.004 & 0.006 \\
 7.5 & 0.387 & 0.03 & -0.04 & 0.453 & -0.006 & 0.01 \\
 8 & 0.366 & 0.04 & -0.04 & 0.438 & -0.009 & 0.03 \\
 8.5 & 0.346 & 0.04 & -0.04 & 0.423 & -0.01 & 0.04 \\
 9 & 0.326 & 0.04 & -0.05 & 0.411 & -0.01 & 0.05 \\
 9.5 & 0.307 & 0.04 & -0.05 & 0.405 & -0.02 & 0.06 \\
 10 & 0.289 & 0.04 & -0.05 & 0.408 & -0.03 & 0.09\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.43 & 0.009 & -0.005 \\
 6.5 & 0.406 & 0.01 & -0.005 \\
 7 & 0.382 & 0.01 & -0.006 \\
 7.5 & 0.359 & 0.01 & -0.006 \\
 8 & 0.337 & 0.01 & -0.006 \\
 8.5 & 0.316 & 0.01 & -0.006 \\
 9 & 0.295 & 0.01 & -0.006 \\
 9.5 & 0.276 & 0.01 & -0.006 \\
 10 & 0.257 & 0.01 & -0.006
\end{tabular}
\caption{tabled values for Fig.~\ref{fig:c2c13550_mu}.}
  \label{tab:c2c13550_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=17.5 $
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.452 & 0.03 & -0.03 & 0.511 & -0.03 & 0.02 \\
 6.5 & 0.43 & 0.03 & -0.03 & 0.49 & -0.03 & 0.02 \\
 7 & 0.408 & 0.03 & -0.03 & 0.47 & -0.03 & 0.02 \\
 7.5 & 0.387 & 0.03 & -0.03 & 0.453 & -0.02 & 0.02 \\
 8 & 0.366 & 0.03 & -0.03 & 0.438 & -0.02 & 0.007 \\
 8.5 & 0.346 & 0.03 & -0.03 & 0.423 & -0.02 & 0.001 \\
 9 & 0.326 & 0.03 & -0.03 & 0.411 & -0.02 & -0.009 \\
 9.5 & 0.307 & 0.03 & -0.03 & 0.405 & -0.02 & -0.04 \\
 10 & 0.289 & 0.03 & -0.02 & 0.408 & -0.02 & -0.1\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$& $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.43 & 0.03 & -0.03 \\
 6.5 & 0.406 & 0.03 & -0.03 \\
 7 & 0.382 & 0.03 & -0.03 \\
 7.5 & 0.359 & 0.03 & -0.03 \\
 8 & 0.337 & 0.03 & -0.03 \\
 8.5 & 0.316 & 0.03 & -0.03 \\
 9 & 0.295 & 0.03 & -0.03 \\
 9.5 & 0.276 & 0.03 & -0.03 \\
 10 & 0.257 & 0.03 & -0.02
\end{tabular}
\caption{tabled values for  Fig.~\ref{fig:c2c13550_s0}.}
  \label{tab:c2c13550_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
    & \multicolumn{3}{|c}{ LL} & \multicolumn{3}{|c}{ NLL}\\
$Y$ & MC0  &  MC+ &  MC-       &  MC0  &  MC+ &  MC- \\ 
\hline 
 6 & 0.0464 & 0.0005 & -0.0005 & 0.0566 & 0.0006 & -0.0006 \\
 6.5 & 0.0567 & 0.0004 & -0.0004 & 0.0692 & 0.0005 & -0.0005 \\
 7 & 0.0489 & 0.0002 & -0.0002 & 0.0596 & 0.0003 & -0.0003 \\
 7.5 & 0.0341 & 0.0001 & -0.0001 & 0.0411 & 0.0002 & -0.0002 \\
 8 & 0.0188 & 0.00007 & -0.00007 & 0.0221 & 0.0001 & -0.0001 \\
 8.5 & 0.00761 & 0.00003 & -0.00003 & 0.00884 & 0.00004 & -0.00004 \\
 9 & 0.00258 & 0.00001 & -0.00001 & 0.00292 & 0.00002 & -0.00002 \\
 9.5 & 0.000642 & 0.000004 & -0.000004 & 0.00069 & 0.000006 & -0.000006\\
 10 & 0.0000824 & 0.0000007 & -0.0000007 & 0.0000796 & 0.000001 & -0.000001\\
\hline
    & \multicolumn{3}{|c}{ LL+}\\
$Y$ & MC0  &  MC+ &  MC-       \\
\hline
 6 & 0.0519 & 0.0005 & -0.0005 \\
 6.5 & 0.0633 & 0.0004 & -0.0004 \\
 7 & 0.0545 & 0.0002 & -0.0002 \\
 7.5 & 0.0379 & 0.0001 & -0.0001 \\
 8 & 0.0209 & 0.00007 & -0.00007 \\
 8.5 & 0.00846 & 0.00003 & -0.00003 \\
 9 & 0.00287 & 0.00001 & -0.00001 \\
 9.5 & 0.000715 & 0.000004 & -0.000004 \\
 10 & 0.0000918 & 0.0000007 & -0.0000007
  \end{tabular}
  \caption{tabled values for Fig.~\ref{fig:c13550}.}
  \label{tab:c13550}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.0464 & -0.01 & 0.02 & 0.0566 & -0.004 & 0.008 \\
 6.5 & 0.0567 & -0.01 & 0.02 & 0.0692 & -0.005 & 0.006 \\
 7 & 0.0489 & -0.01 & 0.02 & 0.0596 & -0.005 & 0.004 \\
 7.5 & 0.0341 & -0.01 & 0.01 & 0.0411 & -0.004 & 0.002 \\
 8 & 0.0188 & -0.006 & 0.009 & 0.0221 & -0.002 & 0.0005 \\
 8.5 & 0.00761 & -0.002 & 0.004 & 0.00884 & -0.0009 & -0.000006 \\
 9 & 0.00258 & -0.0008 & 0.001 & 0.00292 & -0.0003 & -0.00005 \\
 9.5 & 0.000642 & -0.0002 & 0.0004 & 0.00069 & -0.00007 & -0.00003 \\
 10 & 0.0000824 & -0.00003 & 0.00006 & 0.0000796 & -0.000007 & -0.000008  \\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$\\
\hline
 6 & 0.0519 & -0.01 & 0.02 \\
 6.5 & 0.0633 & -0.02 & 0.03 \\
 7 & 0.0545 & -0.02 & 0.03 \\
 7.5 & 0.0379 & -0.01 & 0.02 \\
 8 & 0.0209 & -0.007 & 0.01 \\
 8.5 & 0.00846 & -0.003 & 0.005 \\
 9 & 0.00287 & -0.001 & 0.002 \\
 9.5 & 0.000715 & -0.0003 & 0.0006 \\
 10 & 0.0000918 & -0.00004 & 0.00008
\end{tabular}
\caption{tabled values for left figure of Fig.~\ref{fig:c13550rel_mu_s0}.}
  \label{tab:c13550_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ 
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.0464 & 0.0004 & -0.0008 & 0.0566 & -0.002 & 0.003 \\
 6.5 & 0.0567 & 0.0009 & -0.001 & 0.0692 & -0.003 & 0.003 \\
 7 & 0.0489 & 0.001 & -0.001 & 0.0596 & -0.003 & 0.003 \\
 7.5 & 0.0341 & 0.0008 & -0.0009 & 0.0411 & -0.002 & 0.002 \\
 8 & 0.0188 & 0.0005 & -0.0005 & 0.0221 & -0.001 & 0.001 \\
 8.5 & 0.00761 & 0.0002 & -0.0002 & 0.00884 & -0.0004 & 0.0004 \\
 9 & 0.00258 & 0.00008 & -0.00008 & 0.00292 & -0.0001 & 0.0001 \\
 9.5 & 0.000642 & 0.00002 & -0.00002 & 0.00069 & -0.00004 & 0.00003 \\
 10 & 0.0000824 & 0.000003 & -0.000003 & 0.0000796 & -0.000004 & 0.000004 \\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$\\
\hline
 6 & 0.0519 & 0.0007 & -0.001 \\
 6.5 & 0.0633 & 0.001 & -0.002 \\
 7 & 0.0545 & 0.001 & -0.001 \\
 7.5 & 0.0379 & 0.001 & -0.001 \\
 8 & 0.0209 & 0.0006 & -0.0006 \\
 8.5 & 0.00846 & 0.0002 & -0.0002 \\
 9 & 0.00287 & 0.00009 & -0.00008 \\
 9.5 & 0.000715 & 0.00002 & -0.00002 \\
 10 & 0.0000918 & 0.000003 & -0.000003
\end{tabular}
\caption{tabled values for right figure of Fig.~\ref{fig:c13550rel_mu_s0}.}
  \label{tab:c13550_s0}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
    & \multicolumn{3}{|c}{ LL} & \multicolumn{3}{|c}{ NLL}\\
$Y$ & MC0  &  MC+ &  MC-       &  MC0  &  MC+ &  MC- \\ 
\hline 
 6 & 0.021 & 0.0004 & -0.0004 & 0.029 & 0.0004 & -0.0004 \\
 6.5 & 0.0244 & 0.0003 & -0.0003 & 0.0339 & 0.0003 & -0.0003 \\
 7 & 0.02 & 0.0001 & -0.0001 & 0.028 & 0.0002 & -0.0002 \\
 7.5 & 0.0132 & 0.00008 & -0.00008 & 0.0186 & 0.00008 & -0.00008 \\
 8 & 0.00687 & 0.00004 & -0.00004 & 0.00968 & 0.00004 & -0.00004 \\
 8.5 & 0.00263 & 0.00001 & -0.00001 & 0.00374 & 0.00002 & -0.00002 \\
 9 & 0.000841 & 0.000005 & -0.000005 & 0.0012 & 0.000006 & -0.000006 \\
 9.5 & 0.000197 & 0.000002 & -0.000001 & 0.000279 & 0.000002 & -0.000002 \\
 10 & 0.0000238 & 0.0000003 & -0.0000003 & 0.0000325 & 0.0000003 & -0.0000003 \\
\hline
    & \multicolumn{3}{|c}{ LL+}\\
$Y$ & MC0  &  MC+ &  MC-\\
\hline
 6 & 0.0223 & 0.0003 & -0.0003 \\
 6.5 & 0.0257 & 0.0002 & -0.0002 \\
 7 & 0.0208 & 0.0001 & -0.0001 \\
 7.5 & 0.0136 & 0.00006 & -0.00006 \\
 8 & 0.00703 & 0.00003 & -0.00003 \\
 8.5 & 0.00267 & 0.00001 & -0.00001 \\
 9 & 0.000847 & 0.000004 & -0.000004 \\
 9.5 & 0.000197 & 0.000001 & -0.000001 \\
 10 & 0.0000236 & 0.0000002 & -0.0000002
  \end{tabular}
  \caption{tabled values for Fig.~\ref{fig:c23550}.}
  \label{tab:c23550}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ 
    & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.021 & -0.004 & 0.005 & 0.029 & -0.002 & 0.002 \\
 6.5 & 0.0244 & -0.005 & 0.006 & 0.0339 & -0.003 & 0.002 \\
 7 & 0.02 & -0.004 & 0.005 & 0.028 & -0.003 & 0.002 \\
 7.5 & 0.0132 & -0.003 & 0.004 & 0.0186 & -0.002 & 0.002 \\
 8 & 0.00687 & -0.002 & 0.002 & 0.00968 & -0.001 & 0.0009 \\
 8.5 & 0.00263 & -0.0006 & 0.0008 & 0.00374 & -0.0005 & 0.0004 \\
 9 & 0.000841 & -0.0002 & 0.0003 & 0.0012 & -0.0002 & 0.0001 \\
 9.5 & 0.000197 & -0.00005 & 0.00007 & 0.000279 & -0.00004 & 0.00003 \\
 10 & 0.0000238 & -0.000007 & 0.00001 & 0.0000325 & -0.000005 &  0.000003 \\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\mu= 5\sqrt{70}$ & $\mu=10\sqrt{70}$ & $\mu=\frac{5}{2}\sqrt{70}$\\
\hline
 6 & 0.0223 & -0.006 & 0.009 \\
 6.5 & 0.0257 & -0.007 & 0.01 \\
 7 & 0.0208 & -0.006 & 0.01 \\
 7.5 & 0.0136 & -0.004 & 0.007 \\
 8 & 0.00703 & -0.002 & 0.004 \\
 8.5 & 0.00267 & -0.0009 & 0.002 \\
 9 & 0.000847 & -0.0003 & 0.0006 \\
 9.5 & 0.000197 & -0.00007 & 0.0001 \\
 10 & 0.0000236 & -0.000009 & 0.00002
\end{tabular}
\caption{tabled values for left figure of Fig.~\ref{fig:c23550rel_mu_s0}.}
  \label{tab:c23550_mu}
\end{table}

\begin{table}[h]
  \centering
  \tiny\begin{tabular}{l|l|l|l|l|l|l}
&\multicolumn{3}{|c}{ LL}&\multicolumn{3}{|c}{ NLL}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ 
    & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$ \\
\hline
 6 & 0.021 & 0.002 & -0.002 & 0.029 & -0.003 & 0.003 \\
 6.5 & 0.0244 & 0.002 & -0.002 & 0.0339 & -0.003 & 0.003 \\
 7 & 0.02 & 0.002 & -0.002 & 0.028 & -0.003 & 0.002 \\
 7.5 & 0.0132 & 0.001 & -0.001 & 0.0186 & -0.002 & 0.002 \\
 8 & 0.00687 & 0.0007 & -0.0007 & 0.00968 & -0.001 & 0.0006 \\
 8.5 & 0.00263 & 0.0003 & -0.0003 & 0.00374 & -0.0004 & 0.0002 \\
 9 & 0.000841 & 0.0001 & -0.00009 & 0.0012 & -0.0001 & 0.00003 \\
 9.5 & 0.000197 & 0.00002 & -0.00002 & 0.000279 & -0.00003 & -0.00001 \\
 10 & 0.0000238 & 0.000003 & -0.000003 & 0.0000325 & -0.000003 & -0.000009\\
\hline
&\multicolumn{3}{|c}{ LL+}\\
$Y$ & $\sqrt{s_0}= 5\sqrt{70}$ & $\sqrt{s_0}=10\sqrt{70}$ & $\sqrt{s_0}=\frac{5}{2}\sqrt{70}$\\
\hline
 6 & 0.0223 & 0.002 & -0.002 \\
 6.5 & 0.0257 & 0.003 & -0.003 \\
 7 & 0.0208 & 0.002 & -0.002 \\
 7.5 & 0.0136 & 0.002 & -0.002 \\
 8 & 0.00703 & 0.0009 & -0.0008 \\
 8.5 & 0.00267 & 0.0003 & -0.0003 \\
 9 & 0.000847 & 0.0001 & -0.0001 \\
 9.5 & 0.000197 & 0.00003 & -0.00002 \\
 10 & 0.0000236 & 0.000003 & -0.000003
\end{tabular}
